The Gemini NICI Planet-Finding Campaign: The Frequency of Giant Planets Around Debris Disk Stars

We have completed a high-contrast direct imaging survey for giant planets around 57 debris disk stars as part of the Gemini NICI Planet-Finding Campaign. We achieved median H-band contrasts of 12.4 mag at 0.5" and 14.1 mag at 1" separation. Follow-up observations of the 66 candidates with projected separation < 500 AU show that all of them are background objects. To establish statistical constraints on the underlying giant planet population based on our imaging data, we have developed a new Bayesian formalism that incorporates (1) non-detections, (2) single-epoch candidates, (3) astrometric and (4) photometric information, and (5) the possibility of multiple planets per star to constrain the planet population. Our formalism allows us to include in our analysis the previously known Beta Pictoris and the HR 8799 planets. Our results show at 95% confidence that <13% of debris disk stars have a >5MJup planet beyond 80 AU, and <21% of debris disk stars have a >3MJup planet outside of 40 AU, based on hot-start evolutionary models. We model the population of directly-imaged planets as d^2N/dMda ~ m^alpha a^beta, where m is planet mass and a is orbital semi-major axis (with a maximum value of amax). We find that beta < -0.8 and/or alpha > 1.7. Likewise, we find that beta < -0.8 and/or amax < 200 AU. If we ignore the Beta Pic and HR 8799 planets (should they belong to a rare and distinct group), we find that < 20% of debris disk stars have a > 3MJup planet beyond 10 AU, and beta < -0.8 and/or alpha < -1.5. Our Bayesian constraints are not strong enough to reveal any dependence of the planet frequency on stellar host mass. Studies of transition disks have suggested that about 20% of stars are undergoing planet formation; our non-detections at large separations show that planets with orbital separation > 40 AU and planet masses > 3 MJup do not carve the central holes in these disks.

==> (inline-0) <==
\begin{deluxetable}{lrrrcrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Debris Disk Stars Observed by the NICI Campaign.}
\tablewidth{0pt}
\tablehead{ \colhead{Target} &\colhead{R.A.} & \colhead{Dec.} & \colhead{Dist.\ (pc)} & \colhead{Sp.\ Type}&\colhead{Age$^*$\ (Myr)} & \colhead{$V$\ (mag)} & \colhead{$H$\ (mag)} & \colhead{$K$\ (mag)}}
\startdata
HR 9                 & 00:06:50 & $-$23:06:27 & 39.1    & F2 & 12$^{\ 1}$     & 6.20 & 5.33 & 5.24 \\
HIP 1481          & 00:18:26 & $-$63:28:39 & 41.0    & F9 & 30$^{\ 1}$     & 7.46 & 6.25 & 6.09 \\
49 Cet              & 01:34:37 & $-$15:40:34 & 61.0    & A1 & 40$^{\ 10}$     & 5.62 & 5.53 & 5.46 \\
HD 10472        & 01:40:24 & $-$60:59:56 & 67.0    & F2 & 30$^{\ 1}$      & 7.62 & 6.69 & 6.63 \\
HD 10939        & 01:46:06 & $-$53:31:19 & 57.0    & A1 & 346$^{\ 2}$   & 5.00 & 5.03 & 4.96 \\
HIP 10679        & 02:17:24 & +28:44:31    & 34.0    & G2 & 12$^{\ 1}$     & 7.80 & 6.36 & 6.26 \\
HD 15115        & 02:26:16 & +06:17:33    & 45.0    & F4 & 12$^{\ 1}$      & 6.79 & 5.81 & 5.77 \\
HD 17848        & 02:49:01 & $-$62:48:23 & 50.7    & A2 & 372$^{\ 2}$   & 5.30 & 5.16 & 4.97 \\
HD 19668        & 03:09:42 & $-$09:34:46 & 40.2    & G0 & 100$^{\ 10}$     & 8.48 & 6.79 & 6.70 \\
HD 21997        & 03:31:53 & $-$25:36:51 & 74.0    & A3 & 225$^{\ 3}$     & 6.38 & 6.11 & 6.10 \\
$\epsilon$ Eri  & 03:32:55 & $-$09:27:29 & 3.2      &  K2 & 1129$^{\ 4}$ & 3.73 & 1.88 & 1.51 \\
HD 24966        & 03:56:29 & $-$38:57:43 & 104.0  & A0 & 128$^{\ 10}$      & 6.89 & 6.87 & 6.86 \\
HD 25457        & 04:02:36 & $-$00:16:08 & 19.2    & F5 & 100$^{\ 10}$      & 5.38 & 4.34 & 4.28 \\
HD 27290        & 04:16:01 & $-$51:29:12 & 20.3    & F4 & 300$^{\ 2}$    & 4.30 & 3.47 & 3.51 \\
HD 31295        & 04:54:53 & +10:09:03    & 37.0     & A0 & 241$^{\ 2}$   & 4.60  & 4.52 & 4.42 \\
HD 32297        & 05:02:27 & +07:27:39    & 112.0   & A0 & 224$^{\ 1}$     & 8.13 & 7.62 & 7.59 \\
HIP 25486        & 05:27:04 & $-$11:54:04 & 26.8    & F7 & 12$^{\ 1}$     & 6.30 & 5.09 & 4.93 \\
HD 37484        & 05:37:39 & $-$28:37:34 & 60.0    & F3 & 30$^{\ 10}$     & 7.26 & 6.29 & 6.28 \\
HD 38207        & 05:43:20 & $-$20:11:21 & 103.0  & F2 & 20$^{\ 5}$      & 8.47     & 7.55 & 7.49 \\
HD 38206        & 05:43:21 & $-$18:33:26 & 69.0    & A0 & 30$^{\ 2}$     & 5.73    & 5.84 & 5.78 \\
$\zeta$ Lep     & 05:46:57 & $-$14:49:18 & 22.0    & A2 & 12$^{\ 13}$   & 3.55   & 3.31 & 3.29 \\
$\beta$ Pic      & 05:47:17 & $-$51:03:59 & 19.3    & A5 & 12$^{\ 1}$     & 3.90 & 3.54 & 3.53 \\
HD 40136        & 05:56:24 & $-$14:10:03 & 15.0    & F1 & 300$^{\ 2}$    & 3.70 & 2.98 & 2.99 \\
HD 53143        & 06:59:59 & $-$61:20:10 & 18.0    & K0 & 300$^{\ 2}$    & 6.81 & 5.10 & 4.99 \\
HD 54341        & 07:06:20 & $-$43:36:38 & 93.0    & A0 & 154$^{\ 10}$      & 6.52 & 6.48 & 6.48 \\
HD 61005        & 07:35:47 & $-$32:12:14 & 34.5    & G3 & 100$^{\ 2}$    & 8.20 & 6.58 & 6.46 \\
HD 71155        & 08:25:39 & $-$03:54:23 & 38.3    & A0 & 276$^{\ 10}$    & 3.90  & 4.09 & 4.08 \\
HD 85672        & 09:53:59 & +27:41:43    & 93.0    & A0 & 205$^{\ 10}$      & 7.59  & 7.20 & 7.19 \\
TWA 7              & 10:42:30 & $-$33:40:16 & 28.0   & M2 & 10$^{\ 7}$      & 11.65  & 7.74 & 7.54 \\
TW Hya            & 11:01:52 & $-$34:42:17 & 56.4   & K7 &  10$^{\ 7}$      & 10.80  & 7.56 & 7.30 \\
TWA 13A          & 11:21:17 & $-$34:46:46 & 55.0   & M1 & 10$^{\ 7}$      & 11.46  & 7.77 & 7.59 \\
TWA 13B          & 11:21:17 & $-$34:46:50 & 55.0   & M1 & 10$^{\ 7}$      & 11.96  & 8.27 & 8.09 \\
HD 102647      & 11:49:03 & +14:34:19    & 11.1    & A3 & 215$^{\ 10}$      & 2.10    & 1.92 & 1.88 \\
HD 107146      & 12:19:06 & +16:32:53    & 28.5    & G2 & 185$^{\ 5}$     & 7.07   & 5.61 & 5.61 \\
HD 109085      & 12:32:04 & $-$16:11:45 & 18.2    & F2 & 100$^{\ 2}$    & 4.31    & 3.37 & 3.46 \\
HR 4796 A       & 12:36:01 & $-$39:52:10 & 67.1    & A0 & 10$^{\ 2}$      & 5.80   & 5.79 & 5.77 \\
HD 110058      & 12:39:46 & $-$49:11:55 & 100.0  & A0 & 50$^{\ 2}$      & 7.99   & 7.59 & 7.58 \\
HD 110411      & 12:41:53 & +10:14:08    & 36.9    & A0 & 90$^{\ 13}$    & 4.90    & 4.76 & 4.68 \\
HD 131835      & 14:56:54 & $-$35:41:43 & 111.0  & A2 & 368$^{\ 10}$      & 7.88   & 7.56 & 7.52 \\
HD 138965      & 15:40:11 & $-$70:13:40 & 77.3    & A5 & 157$^{\ 10}$      & 6.40   & 6.34 & 6.27 \\
HD 139664      & 15:41:11 & $-$44:39:40 & 17.5    & F5 & 200$^{\ 2}$     & 4.64  & 3.73 & 3.80 \\
HD 141569      & 15:49:57 & $-$03:55:16 & 99.0    & B9 & 5$^{\ 2}$         & 7.10   & 6.86 & 6.82 \\
HD 157728      & 17:24:06 & +22:57:37    & 43.0    & F0 & 100$^{\ 5}$      & 5.70  & 5.22 & 5.18 \\
HIP 85340       & 17:26:22 & $-$24:10:31 & 25.7    & A3 & 894$^{\ 10}$      & 4.16  & 3.96 & 3.95 \\
$\gamma$ Oph  & 17:47:53 & +02:42:26 & 29.1    & A0 & 342$^{\ 10}$     & 3.70  & 3.66 & 3.62 \\
HD 170773     & 18:33:00 & $-$39:53:31 & 36.0     & F5 & 200$^{\ 2}$     & 6.22  & 5.28 & 5.20 \\
HD 172555 A  & 18:45:26 & $-$64:52:16 & 29.2    & A5 & 12$^{\ 1}$       & 4.80 & 4.25 & 4.42 \\
HD 176638     & 19:03:06 & $-$42:05:42 & 56.3    & A0 & 248$^{\ 10}$     & 4.70  & 4.96 & 4.75 \\
HR 7329          & 19:22:51 & $-$54:25:24 & 47.7    & A0 & 12$^{\ 1}$      & 5.10 & 5.15 & 5.01 \\
HIP 95270       & 19:22:58 & $-$54:32:15 & 50.6    & F5 & 12$^{\ 1}$      & 7.00 & 5.98 & 5.91 \\
HD 182681     & 19:26:56 & $-$29:44:35 & 69.0    & B8 & 144$^{\ 10}$      & 5.66 & 5.66 & 5.68 \\
HD 191089     & 20:09:05 & $-$26:13:27 & 53.0    & F5 & 12$^{\ 1}$      & 7.18 & 6.12 & 6.08 \\
HD 192758     & 20:18:15 & $-$42:51:36 & 62.0    & F0 & 40$^{\ 5}$       & 7.02 & 6.30 & 6.21 \\
HD 196544     & 20:37:49 & +11:22:39    & 54.3    & A2 & 272$^{\ 10}$      & 5.40 & 5.37 & 5.30 \\
GJ 803            & 20:45:09 & $-$31:20:27 & 9.9     & M0 & 12$^{\ 1}$      & 8.81 & 4.83 & 5.16 \\
HD 206893     & 21:45:21 & $-$12:47:00 & 39.0    & F5 & 200$^{\ 5}$    & 6.69 & 5.69 & 5.59 \\
Fomalhaut      & 22:57:39 & $-$29:37:19 & 7.7     & A3 & 450$^{\ 8}$     & 1.20 & 0.94 & 0.94 \\
\enddata
\label{tab:star_props}
\tablecomments{
Age references$^*$: (1) \citet{2004ARA&A..42..685Z} (2) \citet{2007ApJ...660.1556R} 
(3) \citet{2011ApJ...732...61Z} 
(4) \citet{2010ApJ...717..878N}
(5) \citet{2006ApJ...644..525M} 
(5) \citet{2011ApJ...730L..29M}
(6) \citet{2005ApJ...620.1010R}
(7) \citet{2005ApJ...631.1170L}
(8) \citet{2012ApJ...754L..20M} 
(9) \citet{2006ApJS..166..351C}
(10) Nielsen et al.\ 2013}
\end{deluxetable}

%TABLE
\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablecaption{Observation of Campaign Debris-Disk Targets}
\tablewidth{0pt}
\tablehead{ \colhead{Target}  &\colhead{Date} & \colhead{Obs Mode} & \colhead{Nunber of} & \colhead{Total}             & \colhead{Total} \\
                   \colhead{}           & \colhead{}        &\colhead{}                  & \colhead{Images}     & \colhead{Exp. Time (s)} & \colhead{Rotation (deg)} 
}
\startdata
HR 9 & 2009-12-05 & ADI &      20 &    1208 &     2.8 \\
HR 9 & 2009-12-05 & ASDI &      45 &    2736 &    22.8 \\
49 Cet & 2009-12-02 & ASDI &      45 &    2736 &    40.6 \\
49 Cet & 2009-12-02 & ADI &      20 &    1208 &    16.4 \\
HD 10939 & 2010-12-26 & ASDI &      44 &    2708 &     3.5 \\
HIP 10679 & 2011-10-16 & ASDI &      45 &    2701 &    13.3 \\
HD 15115 & 2009-12-04 & ADI &      20 &    1208 &     6.2 \\
HD 15115 & 2009-12-04 & ASDI &      43 &    2598 &    17.4 \\
HD 15115 & 2011-11-07 & ADI &      20 &    1185 &     8.6 \\
HD 15115 & 2011-11-22 & ADI &      40 &    2371 &    13.7 \\
HD 17848 & 2008-12-16 & ADI &      20 &    1200 &     9.7 \\
HD 17848 & 2008-12-16 & ASDI &      45 &    2650 &    22.3 \\
HD 19668 & 2010-08-29 & ADI &      20 &    1208 &     9.1 \\
HD 19668 & 2010-08-29 & ASDI &      45 &    2701 &    30.6 \\
HD 21997 & 2009-01-16 & ASDI &      45 &    2530 &    55.6 \\
HD 21997 & 2009-01-16 & ADI &      20 &    1208 &     3.6 \\
HD 21997 & 2010-01-09 & ADI &      20 &    1208 &     0.8 \\
HD 21997 & 2010-10-31 & ASDI &      50 &    3021 &    89.2 \\
HD 21997 & 2010-12-25 & ASDI &      27 &    1631 &  233.9 \\
$\epsilon$ Eri & 2009-12-03 & ADI &      60 &    3556 &    18.6 \\
$\epsilon$ Eri & 2009-12-03 & ASDI &      60 &    3556 &    18.5 \\
$\epsilon$ Eri & 2011-10-16 & ASDI &     180 &    3693 &    55.7 \\
$\epsilon$ Eri & 2011-10-16 & ASDI &     180 &    3693 &    55.8 \\
$\epsilon$ Eri & 2011-10-16 & ASDI &     180 &    3693 &     1.9 \\
HD 24966 & 2009-01-15 & ADI &      20 &    1208 &    17.1 \\
HD 24966 & 2009-01-15 & ASDI &      48 &    2699 &    72.3 \\
HD 25457 & 2009-01-13 & ASDI &      44 &    2489 &    25.5 \\
HD 25457 & 2009-01-13 & ADI &      20 &    1208 &     8.5 \\
HD 27290 & 2008-12-18 & ADI &      20 &    1185 &    13.3 \\
HD 27290 & 2008-12-18 & ASDI &      45 &    2565 &    37.0 \\
HD 27290 & 2010-01-05 & ADI &      45 &    2667 &    14.5 \\
HD 31295 & 2009-01-14 & ASDI &      45 &    2616 &    16.4 \\
HD 31295 & 2009-01-14 & ADI &      20 &    1208 &     8.0 \\
HD 32297 & 2008-12-17 & ADI &      20 &    1200 &     4.5 \\
HD 32297 & 2008-12-17 & ASDI &      45 &    2701 &    14.1 \\
HIP 25486 & 2009-01-14 & ASDI &      45 &    2479 &    34.6 \\
HIP 25486 & 2009-01-14 & ADI &      20 &    1208 &    12.5 \\
HD 37484 & 2010-10-31 & ASDI &      45 &    2701 &  195.2 \\
HD 38207 & 2009-03-10 & ASDI &      45 &    2701 &    15.9 \\
HD 38206 & 2008-12-18 & ADI &      20 &    1200 &     5.2 \\
HD 38206 & 2008-12-18 & ASDI &      50 &    2964 &    41.2 \\
$\zeta$ Lep & 2008-12-15 & ADI &      20 &    1200 &    29.4 \\
$\zeta$ Lep & 2008-12-15 & ASDI &      40 &    2432 &    34.3 \\
$\beta$ Pic & 2009-12-03 & ASDI &     131 &    7964 &     66.8 \\
$\beta$ Pic & 2009-12-02 & ADI &     146 &    8654 &     72.7 \\
HD 40136 & 2009-02-09 & ASDI &      58 &    3331 &    86.2 \\
HD 40136 & 2009-02-11 & ADI &      20 &    1208 &     4.5 \\
HD 53143 & 2009-01-13 & ADI &      20 &    1208 &     9.8 \\
HD 53143 & 2009-01-13 & ASDI &      45 &    2479 &    19.9 \\
HD 53143 & 2010-01-05 & ADI &      20 &    1208 &     8.5 \\
HD 54341 & 2008-12-15 & ADI &      20 &    1200 &    17.0 \\
HD 54341 & 2008-12-15 & ASDI &      44 &    2641 &    48.0 \\
HD 61005 & 2009-01-13 & ASDI &      80 &    3435 &   148.4 \\
HD 61005 & 2011-04-24 & ADI &      20 &    1208 &     3.5 \\
HD 71155 & 2008-12-16 & ADI &      20 &    1200 &    15.5 \\
HD 71155 & 2008-12-16 & ASDI &      46 &    2691 &    20.2 \\
HD 71155 & 2011-05-14 & ADI &      20 &    1200 &     3.5 \\
HD 85672 & 2009-01-13 & ADI &      20 &    1208 &     5.7 \\
HD 85672 & 2009-01-13 & ASDI &      45 &    2701 &    13.7 \\
TWA 7 & 2009-02-09 & ASDI &      66 &    3962 &   125.3 \\
TWA 7 & 2009-02-11 & ADI &      20 &    1208 &     2.2 \\
TWA 7 & 2010-02-28 & ADI &      20 &    1208 &    12.0 \\
TW Hya & 2009-02-12 & ADI &      40 &    2416 &     6.3 \\
TW Hya & 2009-02-12 & ASDI &     100 &    6004 &   100.7 \\
TWA 13A & 2009-03-10 & ADI &      20 &    1208 &     3.4 \\
TWA 13A & 2009-03-10 & ASDI &      45 &    2701 &    13.1 \\
TWA 13B & 2009-03-11 & ASDI &      45 &    2701 &    14.3 \\
HD 102647 & 2009-01-18 & ASDI &      37 &    2109 &    15.1 \\
HD 102647 & 2009-01-18 & ADI &      20 &    1185 &     6.9 \\
HD 107146 & 2009-01-13 & ASDI &      75 &    3933 &    22.9 \\
HD 107146 & 2009-01-13 & ADI &      20 &    1208 &     5.2 \\
HD 107146 & 2010-04-08 & ADI &      25 &    1510 &     8.1 \\
HD 109085 & 2009-02-06 & ASDI &      45 &    2817 &    46.9 \\
HD 109085 & 2009-02-06 & ADI &      20 &    1208 &    18.9 \\
HR 4796A & 2009-01-14 & ASDI &      45 &    2821 &    25.2 \\
HR 4796A & 2009-01-14 & ADI &      20 &    1208 &    21.8 \\
HR 4796A & 2012-04-06 & ADI &      64 &    3793 &    82.4 \\
HD 110058 & 2009-01-17 & ADI &      20 &    1208 &    14.8 \\
HD 110058 & 2009-01-17 & ASDI &      45 &    2701 &    26.1 \\
HD 110058 & 2012-03-28 & ADI &      20 &    1208 &    15.0 \\
HD 110411 & 2009-02-07 & ASDI &      45 &    2513 &    16.8 \\
HD 110411 & 2009-02-07 & ADI &      20 &    1208 &     7.5 \\
HD 131835 & 2009-02-12 & ASDI &      52 &    3122 &    35.0 \\
HD 131835 & 2009-04-10 & ADI &      45 &    2718 &     9.1 \\
HD 138965 & 2009-02-12 & ASDI &      68 &    4702 &    31.5 \\
HD 139664 & 2009-02-06 & ASDI &      42 &    2633 &    17.0 \\
HD 139664 & 2010-05-08 & ASDI &      46 &    2884 &     7.9 \\
HD 139664 & 2010-05-09 & ADI &      20 &    1208 &    14.3 \\
HD 141569 & 2009-03-07 & ADI &      20 &    1208 &    10.6 \\
HD 141569 & 2009-03-07 & ASDI &      65 &    3902 &    25.1 \\
HD 141569 & 2010-04-08 & ASDI &      45 &    2701 &    23.6 \\
HD 141569 & 2011-05-03 & ASDI &     114 &    6844 &    58.7 \\
HD 157728 & 2011-05-16 & ADI &      20 &    1208 &     6.3 \\
HD 157728 & 2011-05-16 & ASDI &      45 &    2736 &    14.1 \\
HIP 85340 & 2009-04-13 & ASDI &      50 &    3040 &   319.7 \\
$\gamma$ Oph & 2009-04-08 & ASDI &      45 &    2736 &    20.0 \\
$\gamma$ Oph & 2009-04-08 & ADI &      20 &    1185 &     5.9 \\
$\gamma$ Oph & 2010-04-08 & ADI &      20 &    1185 &     6.4 \\
HD 170773 & 2011-05-12 & ASDI &      44 &    2675 &     5.0 \\
HD 170773 & 2011-10-16 & ADI &      20 &    1208 &     4.9 \\
HD 170773 & 2012-04-06 & ADI &      20 &    1208 &     3.4 \\
HD 172555 & 2009-04-09 & ADI &      20 &    1208 &     6.8 \\
HD 172555 & 2009-04-09 & ASDI &      47 &    2786 &    22.0 \\
HD 176638 & 2011-05-12 & ASDI &      45 &    2667 &    32.4 \\
HD 176638 & 2011-10-17 & ADI &      16 &     966 &     4.6 \\
HD 176638 & 2012-04-06 & ADI &      20 &    1208 &     3.9 \\
HR 7329 & 2009-04-11 & ADI &      20 &    1208 &     8.1 \\
HR 7329 & 2009-04-11 & ASDI &      45 &    2565 &    22.4 \\
HIP 95270 & 2009-04-13 & ADI &      20 &    1208 &     7.9 \\
HIP 95270 & 2009-04-13 & ASDI &      44 &    2658 &    29.2 \\
HD 182681 & 2010-08-29 & ADI &      20 &    1208 &     3.3 \\
HD 191089 & 2010-05-11 & ASDI &      45 &    2718 &  311.3 \\
HD 191089 & 2010-05-11 & ADI &      20 &    1208 &    73.1 \\
HD 192758 & 2011-05-12 & ASDI &      45 &    2667 &    25.5 \\
HD 196544 & 2009-04-26 & ADI &      20 &    1208 &     5.0 \\
HD 196544 & 2009-04-27 & ASDI &      65 &    3952 &     5.2 \\
HD 196544 & 2010-10-31 & ASDI &      20 &    1216 &     5.4 \\
HD 196544 & 2011-04-25 & ADI &      30 &    1812 &     9.9 \\
GJ 803 & 2010-05-09 & ASDI &      59 &    3609 &    60.4 \\
GJ 803 & 2010-08-28 & ADI &      53 &    3021 &    36.9 \\
HD 206893 & 2011-10-30 & ADI &      40 &    2416 &    32.9 \\
Fomalhaut & 2008-11-17 & ASDI &      77 &    5149 &     6.3 \\
Fomalhaut & 2009-12-04 & ASDI &      99 &    5868 &     7.0 \\
Fomalhaut & 2009-12-04 & ADI &      99 &    5868 &     6.9 \\
Fomalhaut & 2011-10-17 & ASDI &      80 &    4864 &   181.9 \\
\enddata
\label{tab:obs}
\end{deluxetable}

%TABLE
\begin{deluxetable}{llrcrcrrcr}
\tabletypesize{\scriptsize}
\tablecaption{Properties of Star and Disk}
\tablewidth{0pt}
\tablehead{ \colhead{Target} &\colhead{Assoc.} & \colhead{$L_d/L_*$} & \colhead{ref.} & \colhead{Disk Size} &\colhead{ref.} & \colhead{Disk Inc.} & \colhead{Disk PA} & \colhead{ref.}   \\
  \colhead{} &\colhead{} & \colhead{$\times 10^{-5}$} & \colhead{} & \colhead{AU} &\colhead{} & \colhead{degree} & \colhead{degree} & \colhead{}  }
\startdata
HR 9 & BPMG & 10 & 1 & 200 & 1 & - & - &   \\
HIP 1481 & THMG & 7.1 & 3 &  &  & - & - &   \\
49 Cet & - & 92 & 4 & 900 & 2 & 60 & 125 & 2  \\
HD 10472 & THMG & 67 & 1 & 700 & 1 & - & - &   \\
HD 10939 & - & 6.8 & 5 &  &  & - & - &   \\
HIP 10679 & BPMG & 80 & 1 & 200 & 1 & - & - &   \\
HD 15115 & BPMG & 49 & 4 & 872 & 2 & 90 & 278.5  & 2  \\
HD 17848 & - & 6.4 & 7 &  &  & - & - &   \\
HD 19668 & ABDMG & 9.9 & 3 &  &  & - & - &   \\
HD 21997 & THMG & 57.6 & 3 &  &  & - & - &   \\
$\epsilon$ Eri & - & 8.3 & 7 & 212 & 2 & 25 & 89  & 2  \\
HD 24966 & ABDMG & 10 & 4 &  &  & - & - &   \\
HD 25457 & ABDMG & 11 & 3 &  &  & - & - &   \\
HD 27290 & - & 2.3 & 7 &  &  & - & - &   \\
HD 31295 & - & 4.5 & 6 &  &  & - & - &   \\
HD 32297 & - & 334 & 4 & 655 & 2 & 79 & 237  & 2 \\
HIP 25486 & BPMG & >3 & 1 & 200 & 1 & - & - &   \\
HD 37484 & THMG & 32.5 & 3 &  &  & - & - &   \\
HD 38207 & GAYA2 & 108 & 4 &  &  & - & - &   \\
HD 38206 & THMG & 19.1 & 3 &  &  & - & - &   \\
$\zeta$ Lep & Castor & 11 & 4 & 6 & 2 & 30 & 50  & 2  \\
$\beta$ Pic & BPMG & 180 & 1 & 501 & 2 & 90 & 32  & 2  \\
HD 40136 & - & 2 & 7 &  &  & - & - &   \\
HD 53143 & - & 20 & 7 & 110 & 2 & 45 & 147  & 2  \\
HD 54341 & - & 20 & 7 &  &  & - & - &   \\
HD 61005 & - & 258 & 7 & 207 & 2 & 80 & 70  & 2  \\
HD 71155 & - & 2.5 & 6 & 3 & 2 & 30 & 140  & 2  \\
HD 85672 & - & 49 & 4 &  &  & - & - &   \\
TWA 7 & TWA & 200 & 9 &  &  & - & - &   \\
TW Hya & TWA & 27000 & 9 & 448 & 2 & - & - & 2  \\
TWA 13A & TWA & 86 & 9 &  &  & - & - &   \\
TWA 13B & TWA & 89 & 9 &  &  & - & - &   \\
HD 102647 & - & 2 & 6 & 78 & 2 & 30 & 125  & 2  \\
HD 107146 & - & 92 & 4 & 399 & 2 & 25 & 148  & 2  \\
HD 109085 & - & 12 & 7 & 205 & 2 & 45 & 130  & 2  \\
HR 4796 & - & 443 & 7 & 140 & 2 & 73 & 27  & 2  \\
HD 110058 & - & 254 & 7 &  &  & - & - &   \\
HD 110411 & - & 3.7 & 6 &  &  & - & - &   \\
HD 131835 & UCL & 199 & 4 &  &  & - & - &   \\
HD 138965 & - & 11.7 & 7 &  &  & - & - &   \\
HD 139664 & - & 11.5 & 7 & 210 & 2 & 87 & 77  & 2  \\
HD 141569 & - & 1120 & 7 & 743 & 2 & 59 & 356  & 2  \\
HD 157728 & - & 29 & 4 &  &  & - & - &   \\
HIP 85340 & - & 6.7 & 10 &  &  & - & - &   \\
$\gamma$ Oph & - & 7.8 & 7 & 1047 & 2 & 50 & 55  & 2  \\
HD 170773 & - & 46 & 7 &  &  & - & - &   \\
HD 172555 & BPMG & 90 & 1 & 200 & 1 & - & - &  \\
HD 176638 & - & 9.7 & 7 &  &  & - & - &   \\
HR 7329 & BPMG & 24 & 1 & 200 & 1 & - & - & 2  \\
HIP 95270 & BPMG & 250 & 1 & 172 & 2 & 32 & 107  & 2  \\
HD 182681 & - & 15 & 4 &  &  & - & - &   \\
HD 191089 & - & 139 & 7 & 180 & 2 & 55 & 80  & 2  \\
HD 192758 & IC2391 & 56 & 4 &  &  & - & - &   \\
HD 196544 & - & 1.8 & 5 &  &  & - & - &   \\
GJ 803 & BPMG & 23 & 1 & 290 & 2 & 90 & 127  & 2  \\
HD 206893 & - & 23 & 4 &  &  & - & - &   \\
Fomalhaut & - & 8 & 7 & 259 & 2 & 66 & 156  & 2  \\
\enddata
\label{tab:diskprops}
\tablecomments{The columns in order from left to right are: (1) target name, (2) membership in association, 
(3) fractional disk luminosity and (4) associated reference, (5) disk size in AU and (6) associated reference, 
(7) disk inclinication to the line of sight and (8) associated reference.
References: (1) \citet{2008ApJ...681.1484R} (2) Catalog of Resolved Debris Disks (http://circumstellardisks.org/).
(3) \citet{2011ApJ...732...61Z} (4) \citet{2006ApJ...644..525M} (5) \citet{2011ApJ...730L..29M}
(6) \citet{2006ApJ...653..675S} (7) \citet{2007ApJ...660.1556R} (8) \citet{2008ApJ...677..630H}
(9) \citet{2005ApJ...631.1170L} (10) \citet{2006ApJS..166..351C} (1i) \citet{2007ApJ...661..368W}
(1b) \citet{1996AJ....111..439H} (2b) \citet{2003AJ....126.2048G} (3b) \citet{2004ApJS..152..261W}
(4b) \citet{2006AJ....132..161G} (5b) \citet{2006MNRAS.372..163J} (6b) \citet{2008A&A...485..571J}
(7b) \citet{2010A&A...520A..79M}.}
\end{deluxetable}

%TABLE
%\input{cands_table.tex}

%TABLE
\begin{landscape}
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{95\% completeness $CH_4$ and $H$-band contrasts ($\Delta$mag)}
\tablewidth{0pt}
\tablehead{ \colhead{Target} &\colhead{0.36$''$} & \colhead{0.5$''$} & \colhead{0.75$''$} & \colhead{1$''$}&\colhead{1.5$''$} & \colhead{2$''$} & \colhead{3$''$} & \colhead{4$''$}&\colhead{5$''$}&\colhead{7$''$} & \colhead{Cov.} & \colhead{9$''$} & \colhead{Cov.}&\colhead{12$''$} & \colhead{Cov.} & \colhead{14.8$''$} & \colhead{Cov.}}
\startdata
HR 9, $CH_4$ & 11.0 & 12.6 & 13.6 & 14.1 & 14.8 & 15.0 & 15.1 & 15.0 & 15.1 & 14.8 & 0.98 & 14.5 & 0.74 & 13.7 & 0.35 & 12.9 & 0.07 \\
HR 9, $H$-band &  -  &  -  &  -  &  1.4 & 14.1 & 15.3 & 16.5 & 16.6 & 17.0 & 17.0 & 0.85 & 17.0 & 0.58 & 16.9 & 0.24 & 16.5 & 0.03 \\
HIP 1481, $CH_4$ & 10.7 & 11.9 & 13.2 & 13.6 & 14.0 & 14.2 & 14.1 & 14.1 & 14.0 & 13.9 & 0.99 & 13.4 & 0.74 & 12.4 & 0.31 &  -  &  -  \\
HIP 1481, $H$-band &  -  &  -  & 11.5 & 12.8 & 14.4 & 15.2 & 15.5 & 15.6 & 15.4 & 15.4 & 0.89 & 15.0 & 0.65 & 13.6 & 0.31 & 13.6 & 0.06 \\
49 Cet, $CH_4$ & 10.7 & 12.4 & 13.4 & 14.0 & 14.6 & 14.9 & 14.9 & 14.8 & 14.6 & 14.2 & 1.00 & 13.3 & 0.84 & 12.4 & 0.47 & 12.1 & 0.10 \\
49 Cet, $H$-band &  -  &  -  &  4.0 & 13.2 & 14.8 & 15.9 & 16.8 & 16.9 & 16.8 & 16.6 & 0.89 & 16.3 & 0.66 & 15.8 & 0.32 & 15.3 & 0.07 \\
HD 10939, $CH_4$ &  7.6 &  9.6 & 11.8 & 13.1 & 14.2 & 14.5 & 14.6 & 14.6 & 14.5 & 14.5 & 0.93 & 14.4 & 0.68 & 14.0 & 0.30 & 13.5 & 0.06 \\
HIP 10679, $CH_4$ & 11.0 & 12.3 & 13.3 & 13.9 & 14.4 & 14.6 & 14.7 & 14.8 & 14.6 & 14.5 & 0.93 & 14.2 & 0.68 & 13.7 & 0.28 & 13.0 & 0.05 \\
HD 15115, $CH_4$ & 11.4 & 13.0 & 14.1 & 14.5 & 15.0 & 15.1 & 15.2 & 15.0 & 15.0 & 14.9 & 0.98 & 14.6 & 0.71 & 13.8 & 0.29 & 13.1 & 0.04 \\
HD 15115, $H$-band &  9.4 & 11.2 & 12.8 & 14.1 & 15.8 & 16.4 & 16.8 & 16.8 & 16.9 & 16.8 & 0.86 & 16.6 & 0.60 & 16.1 & 0.26 & 15.4 & 0.06 \\
HD 17848, $CH_4$ & 10.5 & 11.8 & 13.0 & 13.8 & 14.5 & 14.8 & 14.9 & 14.9 & 14.8 & 14.7 & 0.99 & 14.4 & 0.76 & 13.8 & 0.32 & 13.3 & 0.06 \\
HD 17848, $H$-band &  -  &  -  &  -  &  -  & 14.4 & 15.6 & 16.9 & 17.1 & 17.2 & 17.0 & 0.87 & 16.8 & 0.63 & 16.4 & 0.28 & 15.8 & 0.05 \\
HD 19668, $H$-band &  8.1 &  9.9 & 11.5 & 12.8 & 14.4 & 15.1 & 15.1 & 15.1 & 15.1 & 14.9 & 0.89 & 14.7 & 0.63 & 14.0 & 0.27 & 13.2 & 0.04 \\
HD 21997, $CH_4$ & 11.5 & 12.7 & 13.4 & 14.1 & 14.3 & 14.3 & 14.2 & 14.1 & 14.0 & 13.6 & 1.00 & 12.4 & 1.00 & 12.0 & 0.57 & 12.5 & 0.12 \\
HD 21997, $H$-band &  -  &  -  & 10.6 & 12.5 & 14.3 & 15.4 & 16.1 & 16.2 & 16.1 & 16.5 & 0.84 & 16.6 & 0.57 & 16.5 & 0.23 & 16.4 & 0.02 \\
$\epsilon$ Eri, $CH_4$ &  -  & 12.7 & 15.0 & 16.0 & 17.2 & 17.5 & 17.7 & 17.6 & 17.5 & 16.9 & 0.46 & 19.8 & 0.46 & 18.6 & 0.46 & 18.2 & 0.46 \\
$\epsilon$ Eri, $H$-band &  -  &  -  &  -  &  -  & 15.8 & 17.0 & 18.5 & 19.0 & 19.9 & 20.3 & 0.90 & 20.2 & 0.67 & 19.3 & 0.33 & 18.6 & 0.07 \\
HD 24966, $CH_4$ & 11.4 & 12.8 & 13.5 & 13.9 & 14.3 & 14.3 & 14.3 & 14.1 & 13.9 & 13.7 & 1.00 & 12.3 & 0.99 & 11.7 & 0.62 & 11.9 & 0.19 \\
HD 24966, $H$-band &  -  &  6.3 & 12.4 & 13.3 & 14.9 & 15.3 & 15.8 & 15.7 & 15.5 & 15.3 & 0.89 & 14.9 & 0.67 & 14.3 & 0.32 & 13.9 & 0.06 \\
HD 25457, $CH_4$ & 11.7 & 13.1 & 14.3 & 15.1 & 15.4 & 15.6 & 15.7 & 15.3 & 15.5 & 15.4 & 0.99 & 14.9 & 0.78 & 14.1 & 0.35 & 14.0 & 0.07 \\
HD 25457, $H$-band &  9.2 & 10.8 & 11.6 & 12.0 & 13.6 & 14.6 & 16.1 & 16.7 & 17.1 & 17.1 & 0.87 & 16.9 & 0.62 & 16.4 & 0.27 & 15.7 & 0.04 \\
HD 27290, $CH_4$ & 11.8 & 13.2 & 14.5 & 15.2 & 15.2 & 15.6 & 15.4 & 15.3 & 15.3 & 15.0 & 1.00 & 14.6 & 0.83 & 14.0 & 0.44 & 13.0 & 0.05 \\
HD 27290, $H$-band &  -  &  6.4 & 12.0 & 12.6 & 14.9 & 16.2 & 17.7 & 17.9 & 18.3 & 18.4 & 0.88 & 18.5 & 0.64 & 17.7 & 0.32 & 16.6 & 0.06 \\
HD 31295, $CH_4$ & 11.1 & 12.8 & 13.8 & 14.7 & 15.1 & 15.3 & 15.4 & 15.2 & 15.3 & 15.0 & 0.98 & 14.7 & 0.72 & 13.6 & 0.28 & 13.1 & 0.02 \\
HD 31295, $H$-band &  -  &  -  &  -  &  -  & 14.9 & 16.0 & 17.0 & 17.2 & 17.3 & 17.2 & 0.86 & 17.1 & 0.62 & 16.5 & 0.27 & 14.4 & 0.04 \\
HD 32297, $CH_4$ & 11.2 & 12.5 & 13.1 & 13.6 & 13.9 & 13.9 & 13.9 & 13.9 & 13.9 & 13.7 & 0.97 & 13.3 & 0.70 & 12.1 & 0.27 & 11.9 & 0.04 \\
HD 32297, $H$-band &  -  &  -  & 11.5 & 12.7 & 14.6 & 15.1 & 15.3 & 15.2 & 15.2 & 15.1 & 0.85 & 15.0 & 0.60 & 14.8 & 0.25 & 14.3 & 0.03 \\
HIP 25486, $CH_4$ & 11.9 & 13.2 & 14.3 & 14.9 & 15.3 & 15.6 & 15.7 & 15.4 & 15.2 & 15.1 & 0.99 & 14.6 & 0.82 & 13.7 & 0.42 & 13.1 & 0.04 \\
HIP 25486, $H$-band &  -  &  -  &  -  & 13.1 & 14.4 & 15.7 & 16.5 & 16.6 & 16.7 & 16.6 & 0.88 & 16.4 & 0.65 & 15.7 & 0.29 & 14.8 & 0.05 \\
HD 37484, $CH_4$ & 11.4 & 12.7 & 13.6 & 14.1 & 14.5 & 14.8 & 15.1 & 14.9 & 15.1 & 15.0 & 1.00 & 14.4 & 1.00 & 13.7 & 0.78 & 13.5 & 0.17 \\
HD 38207, $CH_4$ & 10.6 & 11.8 & 12.5 & 13.0 & 13.5 & 13.6 & 13.5 & 13.6 & 13.5 & 13.2 & 0.98 & 12.8 & 0.73 & 11.5 & 0.28 & 11.6 & 0.05 \\
HD 38206, $CH_4$ & 11.5 & 12.8 & 13.7 & 14.3 & 14.8 & 14.8 & 14.8 & 14.7 & 14.6 & 14.4 & 1.00 & 13.7 & 0.86 & 13.0 & 0.47 & 12.5 & 0.06 \\
HD 38206, $H$-band &  -  &  -  &  -  & 12.6 & 14.6 & 15.4 & 16.1 & 16.2 & 16.2 & 16.2 & 0.86 & 16.1 & 0.60 & 15.8 & 0.25 & 14.9 & 0.03 \\
$\zeta$ Lep, $CH_4$ & 11.1 & 12.5 & 13.7 & 14.6 & 15.5 & 15.6 & 15.6 & 15.4 & 15.4 & 15.3 & 0.99 & 14.9 & 0.81 & 14.3 & 0.43 & 13.3 & 0.07 \\
$\zeta$ Lep, $H$-band &  -  &  -  &  -  &  -  &  -  & 15.1 & 16.6 & 17.2 & 17.6 & 17.5 & 0.92 & 17.6 & 0.74 & 16.9 & 0.37 & 15.7 & 0.09 \\
$\beta$ Pic, $CH_4$ & 10.8 & 12.2 & 13.4 & 14.3 & 14.9 & 15.0 & 15.0 & 15.0 & 15.0 & 15.0 & 1.00 & 14.6 & 0.96 & 13.9 & 0.60 & 12.8 & 0.17 \\
$\beta$ Pic, $H$-band &  -  &  -  &  -  &  -  & 15.1 & 16.4 & 18.0 & 18.6 & 18.9 & 18.7 & 1.00 & 18.5 & 0.94 & 18.3 & 0.53 & 18.0 & 0.22 \\
HD 40136, $CH_4$ & 11.5 & 12.8 & 14.3 & 15.0 & 15.6 & 15.7 & 15.8 & 15.6 & 15.6 & 15.4 & 0.99 & 15.1 & 0.77 & 14.5 & 0.34 & 13.8 & 0.07 \\
HD 40136, $H$-band &  -  &  -  &  -  &  -  & 14.9 & 15.9 & 17.5 & 18.0 & 18.3 & 18.5 & 0.87 & 18.6 & 0.61 & 18.2 & 0.24 & 17.8 & 0.03 \\
HD 53143, $CH_4$ & 11.1 & 12.6 & 13.8 & 14.6 & 15.0 & 15.4 & 15.2 & 15.2 & 15.2 & 15.1 & 1.00 & 14.9 & 0.79 & 14.2 & 0.29 & 13.5 & 0.04 \\
HD 53143, $H$-band &  -  &  -  &  -  &  1.3 & 13.5 & 14.6 & 15.8 & 16.1 & 16.2 & 16.2 & 0.86 & 16.1 & 0.61 & 15.8 & 0.28 & 15.0 & 0.04 \\
HD 54341, $CH_4$ & 10.9 & 12.2 & 13.2 & 13.8 & 14.2 & 14.4 & 14.4 & 14.1 & 14.1 & 13.7 & 1.00 & 12.5 & 0.89 & 11.8 & 0.52 & 12.0 & 0.07 \\
HD 54341, $H$-band &  -  &  -  &  3.5 & 12.4 & 13.9 & 14.9 & 15.6 & 15.7 & 15.5 & 15.3 & 0.89 & 15.0 & 0.67 & 14.6 & 0.32 & 14.2 & 0.06 \\
HD 61005, $CH_4$ & 11.0 & 12.4 & 13.4 & 14.0 & 14.4 & 14.1 & 14.1 & 14.1 & 14.0 & 13.5 & 1.00 & 12.9 & 1.00 & 11.6 & 0.82 & 11.0 & 0.15 \\
HD 61005, $H$-band &  -  &  4.6 & 10.1 & 11.9 & 14.2 & 14.9 & 15.0 & 14.9 & 15.0 & 15.0 & 0.86 & 14.9 & 0.60 & 14.7 & 0.24 & 14.4 & 0.03 \\
HD 71155, $CH_4$ & 11.8 & 13.3 & 14.6 & 15.4 & 15.8 & 15.8 & 15.7 & 15.8 & 15.8 & 15.7 & 0.98 & 15.2 & 0.74 & 14.4 & 0.31 & 13.9 & 0.04 \\
HD 71155, $H$-band &  -  &  -  &  -  &  -  &  -  & 16.9 & 18.0 & 18.3 & 18.4 & 18.7 & 0.99 & 18.7 & 0.76 & 18.4 & 0.14 & 16.8 & 0.06 \\
HD 85672, $CH_4$ & 11.3 & 12.8 & 13.5 & 14.0 & 14.5 & 14.4 & 14.4 & 14.3 & 14.3 & 14.3 & 0.99 & 13.9 & 0.73 & 12.1 & 0.25 & 12.5 & 0.03 \\
HD 85672, $H$-band &  7.6 &  9.4 & 11.6 & 12.9 & 14.5 & 14.7 & 14.7 & 14.9 & 14.9 & 14.8 & 0.86 & 14.6 & 0.61 & 14.1 & 0.26 & 12.6 & 0.03 \\
TWA 7, $CH_4$ & 11.1 & 12.2 & 13.2 & 13.6 & 14.1 & 14.3 & 14.3 & 14.4 & 14.4 & 14.3 & 1.00 & 13.8 & 1.00 & 12.9 & 0.73 & 12.6 & 0.27 \\
TWA 7, $H$-band &  7.8 &  9.1 & 10.6 & 12.3 & 14.3 & 15.2 & 15.3 & 15.7 & 15.5 & 15.4 & 0.90 & 15.0 & 0.67 & 13.6 & 0.29 & 13.7 & 0.05 \\
TW Hya, $CH_4$ & 10.5 & 11.6 & 12.5 & 12.8 & 13.4 & 13.5 & 13.7 & 13.7 & 13.7 & 13.2 & 1.00 & 11.8 & 1.00 & 10.6 & 0.69 & 11.9 & 0.20 \\
TW Hya, $H$-band &  7.4 &  9.3 & 11.7 & 13.0 & 14.4 & 14.9 & 14.9 & 15.0 & 14.9 & 15.1 & 0.88 & 14.7 & 0.63 & 14.0 & 0.26 & 13.4 & 0.04 \\
TWA 13A, $CH_4$ & 10.7 & 12.1 & 12.7 & 13.0 & 13.4 & 13.4 & 13.3 & 13.4 & 13.1 & 13.1 & 0.95 & 13.1 & 0.65 & 12.7 & 0.32 & 12.1 & 0.07 \\
TWA 13A, $H$-band &  5.9 &  7.8 & 10.1 & 11.6 & 13.5 & 13.9 & 14.0 & 13.9 & 13.9 & 13.9 & 0.86 & 13.9 & 0.61 & 13.5 & 0.23 & 13.0 & 0.02 \\
TWA 13B, $CH_4$ & 10.0 & 11.2 & 12.2 & 12.6 & 12.8 & 12.9 & 12.9 & 12.8 & 12.7 & 12.7 & 1.00 & 12.2 & 0.85 & 11.2 & 0.33 & 11.0 & 0.04 \\
HD 102647, $CH_4$ &  -  &  -  & 13.4 & 14.5 & 15.3 & 15.9 & 16.0 & 16.0 & 16.0 & 15.9 & 0.98 & 15.8 & 0.70 & 15.4 & 0.26 & 14.2 & 0.02 \\
HD 102647, $H$-band &  -  &  -  &  -  &  -  & 14.5 & 15.2 & 16.5 & 17.5 & 17.9 & 18.3 & 0.86 & 18.5 & 0.61 & 18.4 & 0.26 & 17.2 & 0.04 \\
HD 107146, $CH_4$ & 11.0 & 12.2 & 13.4 & 14.3 & 14.9 & 15.1 & 15.1 & 15.1 & 15.1 & 14.9 & 0.98 & 14.2 & 0.76 & 12.9 & 0.33 & 12.8 & 0.03 \\
HD 107146, $H$-band &  -  &  -  &  4.2 & 13.6 & 15.0 & 15.9 & 16.5 & 16.7 & 16.8 & 16.7 & 0.85 & 16.5 & 0.60 & 16.3 & 0.26 & 15.6 & 0.03 \\
HD 109085, $CH_4$ &  -  &  7.4 & 14.3 & 15.2 & 15.8 & 16.0 & 16.0 & 15.8 & 15.6 & 15.6 & 1.00 & 15.1 & 0.95 & 14.2 & 0.48 & 12.1 & 0.01 \\
HD 109085, $H$-band & 12.1 & 12.8 & 12.7 & 12.9 & 14.0 & 15.3 & 16.6 & 17.1 & 17.5 & 17.7 & 0.91 & 17.6 & 0.70 & 17.2 & 0.32 & 16.7 & 0.07 \\
HR 4796A, $CH_4$ & 11.6 & 12.6 & 13.6 & 14.0 & 14.8 & 15.0 & 15.0 & 15.1 & 14.8 & 14.8 & 0.99 & 14.7 & 0.78 & 14.0 & 0.34 & 13.6 & 0.07 \\
HR 4796A, $H$-band &  -  &  -  & 12.3 & 13.4 & 15.2 & 15.9 & 16.2 & 16.2 & 16.1 & 15.8 & 0.90 & 15.4 & 0.70 & 14.6 & 0.34 & 15.8 & 0.01 \\
HD 110058, $CH_4$ & 11.1 & 12.2 & 12.9 & 13.3 & 13.7 & 13.8 & 13.8 & 13.6 & 13.7 & 13.3 & 0.99 & 12.8 & 0.78 & 11.8 & 0.35 & 11.7 & 0.07 \\
HD 110058, $H$-band &  9.0 & 10.0 & 11.4 & 12.7 & 14.0 & 14.6 & 14.5 & 14.4 & 14.4 & 14.2 & 0.88 & 13.9 & 0.66 & 13.5 & 0.31 & 13.1 & 0.06 \\
HD 110411, $CH_4$ & 12.1 & 13.4 & 14.4 & 14.9 & 15.7 & 15.6 & 15.8 & 15.6 & 15.4 & 15.4 & 0.98 & 15.2 & 0.74 & 14.6 & 0.28 & 13.8 & 0.05 \\
HD 110411, $H$-band &  -  &  -  &  -  & 14.0 & 15.7 & 16.6 & 17.4 & 17.7 & 17.6 & 17.5 & 0.87 & 17.4 & 0.63 & 17.1 & 0.26 & 16.7 & 0.04 \\
HD 131835, $CH_4$ & 11.1 & 12.4 & 13.1 & 13.3 & 13.7 & 13.8 & 13.7 & 13.7 & 13.6 & 13.3 & 1.00 & 12.3 & 0.84 & 11.3 & 0.43 & 11.5 & 0.10 \\
HD 131835, $H$-band &  8.5 &  9.8 & 12.0 & 13.1 & 14.4 & 14.9 & 15.0 & 14.9 & 15.0 & 14.8 & 1.00 & 14.2 & 1.00 & 13.6 & 0.74 & 13.4 & 0.14 \\
HD 138965, $CH_4$ & 10.9 & 12.2 & 13.4 & 13.9 & 14.5 & 14.8 & 14.9 & 14.9 & 15.0 & 14.9 & 1.00 & 13.9 & 0.84 & 12.8 & 0.38 & 13.8 & 0.03 \\
HD 139664, $CH_4$ & 11.6 & 12.9 & 14.5 & 15.2 & 15.8 & 15.7 & 15.7 & 15.8 & 15.6 & 15.6 & 1.00 & 15.3 & 0.78 & 14.7 & 0.33 & 14.2 & 0.03 \\
HD 139664, $H$-band &  -  &  -  &  -  &  -  & 13.8 & 14.9 & 16.4 & 17.2 & 17.4 & 17.2 & 0.91 & 16.8 & 0.67 & 15.4 & 0.30 & 15.4 & 0.05 \\
HD 141569, $CH_4$ & 12.5 & 14.0 & 14.7 & 15.2 & 15.5 & 15.6 & 15.5 & 15.3 & 15.4 & 15.1 & 1.00 & 15.0 & 0.90 & 14.5 & 0.57 & 13.9 & 0.18 \\
HD 141569, $H$-band &  -  & 10.1 & 11.7 & 13.0 & 14.7 & 15.5 & 15.6 & 15.6 & 15.6 & 15.3 & 0.88 & 14.9 & 0.65 & 14.4 & 0.27 & 14.1 & 0.04 \\
HD 157728, $CH_4$ & 12.1 & 13.5 & 14.7 & 15.0 & 15.4 & 15.6 & 15.5 & 15.4 & 15.5 & 15.3 & 0.93 & 15.1 & 0.68 & 14.5 & 0.28 & 13.9 & 0.05 \\
HD 157728, $H$-band &  -  &  -  &  -  & 14.0 & 15.7 & 16.4 & 16.7 & 16.9 & 17.1 & 16.9 & 0.84 & 16.7 & 0.59 & 16.5 & 0.28 & 15.5 & 0.04 \\
HIP 85340, $CH_4$ & 11.9 & 13.3 & 14.7 & 15.6 & 16.1 & 16.3 & 16.2 & 16.1 & 16.2 & 16.2 & 0.98 & 16.1 & 0.73 & 15.5 & 0.28 & 14.9 & 0.05 \\
$\gamma$ Oph, $CH_4$ & 11.3 & 13.0 & 14.3 & 14.8 & 15.3 & 15.5 & 15.5 & 15.5 & 15.4 & 15.3 & 1.00 & 15.1 & 0.79 & 14.5 & 0.29 & 13.9 & 0.04 \\
$\gamma$ Oph, $H$-band &  9.2 & 10.8 & 12.0 & 12.8 & 15.0 & 15.9 & 17.2 & 17.5 & 17.6 & 17.7 & 0.88 & 17.8 & 0.62 & 17.6 & 0.25 & 17.1 & 0.03 \\
HD 170773, $CH_4$ &  9.8 & 11.8 & 13.6 & 14.4 & 15.3 & 15.2 & 15.5 & 15.5 & 15.4 & 15.2 & 0.91 & 14.8 & 0.68 & 14.0 & 0.31 & 13.6 & 0.06 \\
HD 170773, $H$-band &  -  &  -  &  3.7 & 12.7 & 14.9 & 16.1 & 17.0 & 17.0 & 17.0 & 17.1 & 1.00 & 17.0 & 0.75 & 16.1 & 0.13 & 15.3 & 0.01 \\
HD 172555, $CH_4$ & 11.1 & 12.9 & 14.2 & 14.9 & 15.3 & 15.3 & 15.4 & 15.3 & 15.4 & 15.2 & 1.00 & 14.8 & 0.85 & 14.4 & 0.34 & 12.5 & 0.03 \\
HD 172555, $H$-band &  -  &  -  &  -  &  1.4 & 14.2 & 15.6 & 16.9 & 17.3 & 17.5 & 17.6 & 0.87 & 17.6 & 0.63 & 17.3 & 0.25 & 16.9 & 0.03 \\
HD 176638, $CH_4$ & 10.9 & 12.4 & 13.7 & 14.6 & 15.2 & 15.1 & 15.1 & 15.1 & 15.1 & 14.8 & 0.95 & 14.4 & 0.76 & 13.8 & 0.38 & 13.3 & 0.10 \\
HD 176638, $H$-band &  -  &  -  &  -  & 13.1 & 15.0 & 16.3 & 17.1 & 17.4 & 17.5 & 17.5 & 0.85 & 17.4 & 0.60 & 17.3 & 0.25 & 17.2 & 0.03 \\
HR 7329, $CH_4$ & 10.6 & 11.8 & 12.9 & 13.6 & 14.4 & 14.6 & 14.8 & 14.6 & 14.7 & 14.5 & 0.98 & 14.3 & 0.76 & 13.7 & 0.32 & 13.1 & 0.06 \\
HR 7329, $H$-band &  -  &  -  &  -  &  1.4 & 14.4 & 15.5 & 16.6 & 16.7 & 16.8 & 16.9 & 0.88 & 16.7 & 0.63 & 16.0 & 0.26 & 15.7 & 0.04 \\
HIP 95270, $CH_4$ & 12.1 & 13.3 & 14.1 & 14.6 & 14.9 & 14.9 & 15.1 & 15.0 & 14.9 & 14.7 & 0.99 & 14.2 & 0.80 & 12.6 & 0.37 & 12.5 & 0.07 \\
HIP 95270, $H$-band &  -  &  -  & 12.6 & 14.0 & 15.7 & 16.3 & 16.7 & 16.7 & 16.9 & 16.6 & 0.87 & 16.4 & 0.63 & 16.1 & 0.26 & 15.6 & 0.04 \\
HD 182681, $H$-band &  -  &  -  & 11.0 & 12.8 & 14.7 & 15.8 & 16.4 & 16.4 & 16.4 & 16.4 & 0.88 & 16.3 & 0.60 & 16.0 & 0.23 & 15.6 & 0.02 \\
HD 191089, $CH_4$ & 10.6 & 12.1 & 13.4 & 14.0 & 14.5 & 14.7 & 14.7 & 14.7 & 14.8 & 14.5 & 0.95 & 14.3 & 0.75 & 13.9 & 0.33 & 13.0 & 0.07 \\
HD 191089, $H$-band &  -  &  -  & 11.6 & 12.6 & 14.1 & 14.9 & 15.2 & 15.1 & 15.1 & 14.5 & 1.00 & 13.8 & 0.95 & 13.2 & 0.51 & 13.1 & 0.18 \\
HD 192758, $CH_4$ & 11.0 & 12.5 & 13.6 & 14.1 & 14.5 & 14.5 & 14.6 & 14.6 & 14.5 & 14.3 & 0.93 & 14.0 & 0.73 & 13.5 & 0.35 & 12.9 & 0.09 \\
HD 196544, $CH_4$ & 10.1 & 12.2 & 13.5 & 14.6 & 15.2 & 15.5 & 15.5 & 15.5 & 15.6 & 15.6 & 0.98 & 15.4 & 0.72 & 14.8 & 0.27 & 14.6 & 0.04 \\
HD 196544, $H$-band &  -  &  -  &  4.2 & 14.0 & 15.4 & 16.3 & 17.3 & 17.5 & 17.4 & 17.4 & 0.87 & 17.1 & 0.63 & 16.5 & 0.28 & 15.8 & 0.05 \\
GJ 803, $CH_4$ & 11.0 & 12.4 & 13.7 & 14.5 & 14.8 & 15.1 & 15.0 & 14.9 & 14.8 & 14.5 & 1.00 & 13.9 & 0.94 & 13.2 & 0.50 & 12.3 & 0.11 \\
GJ 803, $H$-band &  9.1 & 10.2 & 11.8 & 13.1 & 14.6 & 15.3 & 15.4 & 15.4 & 15.4 & 15.2 & 0.95 & 14.8 & 0.78 & 14.2 & 0.41 & 13.6 & 0.12 \\
HD 206893, $H$-band &  -  &  -  & 13.2 & 14.4 & 16.0 & 16.6 & 16.8 & 16.8 & 16.8 & 16.4 & 0.92 & 15.9 & 0.74 & 15.2 & 0.39 & 15.0 & 0.11 \\
Fomalhaut, $CH_4$ &  -  &  6.5 & 12.9 & 13.9 & 15.4 & 16.1 & 16.7 & 16.6 & 16.7 & 16.4 & 1.00 & 16.1 & 1.00 & 15.3 & 0.50 & 14.4 & 0.08 \\
Fomalhaut, $H$-band &  -  &  -  &  -  &  -  &  -  &  -  & 18.9 & 19.8 & 20.6 & 21.3 & 0.87 & 21.7 & 0.61 & 21.5 & 0.27 & 20.1 & 0.04 \\
\enddata
\label{tab:contrasts}
\tablecomments{Contrasts achieved in the $CH_4$ and $H$-bands. Beyond 6.3$''$ only a fraction of each final image has data, so the coverage fraction is given in the column next to the contrast. All the contrasts are 95\% completeness contrasts, except at separations beyond 6.3$''$ where the nominal 1$\sigma$ contrast curve is used. A constant is added to the 1$\sigma$ curve so that both curves match at 6.3$''$.}
\end{deluxetable}

\end{landscape}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Lowest-Mass Companion Detectable at Different Projected Separations (\mjup).}
\tablewidth{0pt}
\tablehead{ \colhead{Target} &\colhead{0.36$''$} &\colhead{0.5$''$}
  &\colhead{0.75$''$} & \colhead{1$''$} & \colhead{2$''$} &
  \colhead{4$''$} & \colhead{8$''$} & \colhead{at disk edge}}
\startdata
      HR 9 &    7.4 &    5.7 &    5.0 &    4.6 &    3.6 &    2.4 &    2.2 &    2.7 \\
  HIP 1481 &   10.0 &    8.4 &    7.6 &    6.8 &    5.0 &    4.3 &    4.3 &      - \\
    49 Cet &   14.8 &   10.3 &    9.6 &    9.2 &    6.7 &    5.5 &    5.5 &    6.2 \\
  HD 10472 &      - &      - &    8.9 &    7.9 &    5.4 &    5.0 &    5.0 &    4.9 \\
  HD 10939 &      - &   60.7 &   35.9 &   27.8 &   24.7 &   24.7 &   24.6 &      - \\
 HIP 10679 &    6.0 &    5.0 &    4.0 &    3.6 &    3.2 &    3.0 &    3.0 &      - \\
  HD 15115 &    6.7 &    5.3 &    4.3 &    4.0 &    2.5 &    2.2 &    2.2 &    2.2* \\
  HD 17848 &   42.6 &   35.8 &   29.3 &   26.5 &   19.3 &   16.1 &   16.1 &      - \\
  HD 19668 &   25.1 &   18.0 &   14.2 &   12.9 &    7.9 &    7.8 &    7.8 &      - \\
  HD 21997 &   29.3 &   21.2 &   21.2 &   20.5 &   15.4 &   10.6 &   10.6 &      - \\
$\epsilon$ Eri&   - &   31.3 &   24.3 &   19.8 &   15.2 &   10.9 &    8.5 &    8.5* \\
  HD 24966 &   17.9 &   15.1 &   14.3 &   13.9 &   10.8 &    9.0 &    9.0 &      - \\
  HD 25457 &   15.1 &   13.9 &   10.8 &    9.8 &    9.5 &    6.0 &    5.3 &      - \\
  HD 27290 &   31.8 &   25.0 &   21.1 &   17.5 &   17.1 &    9.7 &    9.7 &      - \\
  HD 31295 &   28.9 &   22.7 &   21.3 &   19.6 &   14.8 &   12.2 &   12.2 &      - \\
  HD 32297 &   28.3 &   22.1 &   20.6 &   20.5 &   15.5 &   15.5 &   15.5 &   14.7 \\
 HIP 25486 &    5.8 &    4.9 &    3.9 &    3.5 &    2.8 &    2.0 &    2.0 &    2.0 \\
  HD 37484 &   10.6 &    8.4 &    8.0 &    7.4 &    6.2 &    6.0 &    6.0 &      - \\
  HD 38207 &    9.1 &    7.9 &    7.1 &    6.8 &    6.5 &    6.4 &    6.4 &      - \\
  HD 38206 &   10.3 &    9.3 &    8.2 &    8.1 &    6.3 &    5.6 &    5.6 &      - \\
$\zeta$ Lep &   19.4 &   12.4 &   12.4 &   12.4 &   10.8 &    8.0 &    7.0 &      - \\
$\beta$ Pic &    7.8 &    6.4 &    5.3 &    4.6 &    2.9 &    1.3 &    1.3 &    1.3* \\
  HD 40136 &   32.1 &   25.5 &   21.0 &   17.5 &   11.1 &   11.1 &   10.7 &      - \\
  HD 53143 &   25.6 &   21.2 &   17.6 &   14.7 &   13.2 &    9.5 &    9.5 &   10.3 \\
  HD 54341 &   25.1 &   20.0 &   18.4 &   17.3 &   15.7 &   13.1 &   13.1 &      - \\
  HD 61005 &   14.7 &   13.8 &   10.8 &    9.6 &    8.1 &    7.9 &    7.9 &    7.7 \\
  HD 71155 &   30.4 &   25.6 &   22.4 &   19.6 &   16.9 &   10.7 &    9.3 &      - \\
  HD 85672 &   27.1 &   20.7 &   19.6 &   18.7 &   14.9 &   14.8 &   14.8 &      - \\
     TWA 7 &    3.9 &    3.3 &    2.5 &    2.1 &    1.2 &    1.0 &    1.0 &      - \\
    TW Hya &    5.9 &    4.9 &    4.3 &    3.8 &    2.5 &    2.4 &    2.4 &    2.4 \\
   TWA 13A &    5.5 &    4.4 &    3.9 &    3.7 &    3.1 &    3.1 &    3.1 &      - \\
   TWA 13B &    5.7 &    4.7 &    3.8 &    3.6 &    3.4 &    3.4 &    3.4 &      - \\
 HD 102647 &      - &      - &   21.2 &   19.5 &   15.2 &   10.4 &    7.4 &   12.8 \\
 HD 107146 &   16.3 &   18.6 &   15.9 &   12.2 &    9.5 &    7.2 &    7.2 &    7.2 \\
 HD 109085 &   12.2 &   14.4 &   13.5 &   10.8 &    9.7 &    7.1 &    5.7 &    6.3 \\
 HR 4796 A &    7.1 &    5.9 &    5.0 &    4.7 &    3.4 &    3.2 &    3.2 &    4.6 \\
 HD 110058 &   13.8 &   10.8 &   10.2 &   10.1 &    7.9 &    7.9 &    7.9 &      - \\
 HD 110411 &   12.9 &   13.5 &   13.1 &   11.2 &    8.4 &    5.7 &    5.7 &      - \\
 HD 131835 &   35.8 &   29.0 &   26.4 &   25.5 &   19.2 &   19.2 &   19.2 &      - \\
 HD 138965 &   23.5 &   20.4 &   17.7 &   17.2 &   14.8 &   14.5 &   14.5 &      - \\
 HD 139664 &   23.3 &   19.2 &   14.8 &   10.7 &   10.6 &    8.4 &    8.4 &    8.2 \\
 HD 141569 &    4.1 &    3.2 &    2.8 &    2.5 &    2.4 &    2.3 &    2.3 &    2.3 \\
 HD 157728 &   12.4 &   14.0 &   12.1 &   10.8 &    9.1 &    7.5 &    7.5 &      - \\
 HIP 85340 &   50.7 &   41.4 &   31.4 &   28.5 &   27.7 &   27.1 &   26.3 &      - \\
$\gamma$ Oph &   35.8 &   26.3 &   24.6 &   24.5 &   18.5 &   15.2 &   13.8 &   13.8* \\
 HD 170773 &   30.6 &   21.4 &   19.4 &   15.4 &   13.4 &    9.0 &    8.9 &      - \\
HD 172555  &    7.8 &    5.9 &    4.9 &    4.2 &    3.7 &    2.3 &    2.0 &    2.4 \\
 HD 176638 &   35.2 &   29.7 &   23.3 &   21.5 &   16.2 &   13.7 &   13.4 &      - \\
   HR 7329 &    8.6 &    7.2 &    6.0 &    5.4 &    3.9 &    3.0 &    2.9 &    3.8 \\
 HIP 95270 &    6.1 &    5.2 &    4.4 &    4.0 &    2.6 &    2.3 &    2.3 &    3.4 \\
 HD 182681 &      - &      - &   24.5 &   21.7 &   12.7 &    9.9 &    9.9 &      - \\
 HD 191089 &    7.7 &    6.1 &    5.1 &    4.4 &    3.8 &    3.6 &    3.6 &    3.9 \\
 HD 192758 &   11.0 &    9.9 &    9.2 &    8.9 &    7.7 &    7.6 &    7.6 &      - \\
 HD 196544 &   40.3 &   26.8 &   23.6 &   20.8 &   16.8 &   11.9 &   11.9 &      - \\
    GJ 803 &    5.1 &    3.8 &    2.8 &    2.2 &    1.6 &    1.6 &    1.6 &    1.6* \\
 HD 206893 &      - &      - &   19.4 &   14.6 &    9.4 &    8.9 &    8.9 &      - \\
 Fomalhaut &      - &      - &   35.2 &   31.0 &   22.4 &   12.0 &    8.6 &    8.6* \\
\enddata
\label{tab:mass}
\tablecomments{\textcolor{black}{The last column gives the lowest mass companion
  detectable at the outer radius of the debris disk, using the radius
  estimate from Table~\ref{tab:diskprops}. If the disk radius is too large
  (falls outside of the NICI field of view), we present the mass limit at the edge
  of the field (marked with * in table). If the disk radius falls inside the coronagraph, we do
  not present the mass limit.}}
\end{deluxetable}

%TABLE
\begin{deluxetable}{ccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Properties of Candidate Companions\label{table_comp2a}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{\#} & \colhead{Sep} & 
\colhead{PA} & 
\colhead{$\Delta H$} & \colhead{$\Delta \tau$} & 
\colhead{Epochs} & \colhead{$\chi^2_{\nu}$(BG)} & 
\colhead{$\chi^2_{\nu}$(CPM)} & \colhead{dof} & \colhead{Comp?} \\
\colhead{} & \colhead{} & \colhead{($"$)} & \colhead{(deg)} & 
\colhead{(mag)} & \colhead{(years)} & \colhead{} & \colhead{} & 
\colhead{} & \colhead{} & \colhead{}
}
\startdata
HD 19668 & 1 & 5.476 & 150.7 & 10.1 & 9.93 & 8 & 0.73 & 34.93 & 14 & BG  \\ 
HD 27290 & 1 & 7.745 & 244.0 & 10.6 & 1.05 & 2 & 1.64 & 106.91 & 2 & BG  \\ 
HD 31295 & 1 & 6.261 & 271.6 & 13.3 & 1.95 & 2 & 0.09 & 69.71 & 2 & BG  \\ 
HD 31295 & 2 & 8.805 & 316.7 & 14.5 & 1.95 & 2 & 0.02 & 187.48 & 2 & BG  \\ 
$\zeta$ Lep & 1 & 5.295 & 110.0 & 18.0 & 2.24 & 2 & 0.55 & 28.93 & 2 & BG  \\ 
HD 53143 & 1 & 4.479 & 286.2 & 10.3 & 0.98 & 2 & 2.62 & 163.81 & 2 & BG  \\ 
HD 54341 & 1 & 3.080 & 131.2 & 12.7 & 2.03 & 2 & 0.36 & 3.05 & 2 & BG  \\ 
HD 54341 & 2 & 4.372 & 137.3 & 11.8 & 2.03 & 2 & 0.98 & 2.56 & 2 & BG  \\ 
HD 61005 & 1 & 3.601 & 326.4 & 13.4 & 2.28 & 2 & 0.43 & 210.25 & 2 & BG  \\ 
HD 61005 & 2 & 6.388 & 315.3 & 12.6 & 2.28 & 2 & 0.78 & 190.35 & 2 & BG  \\ 
HD 61005 & 3 & 7.185 & 191.5 & 13.6 & 2.28 & 2 & 2.93 & 62.73 & 2 & BG  \\ 
HD 71155 & 1 & 5.766 & 86.7 & -99.0 & 2.41 & 3 & 0.84 & 65.12 & 4 & BG  \\ 
HD 71155 & 2 & 7.360 & 357.8 & -99.0 & 2.41 & 2 & 0.02 & 19.78 & 2 & BG  \\ 
HD 71155 & 3 & 9.403 & 246.1 & -99.0 & 2.41 & 2 & 1.15 & 95.44 & 2 & BG  \\ 
TWA 7 & 1 & 3.200 & 121.5 & 8.6 & 1.05 & 2 & 0.43 & 64.79 & 2 & BG  \\ 
TWA 7 & 2 & 3.937 & 92.6 & 14.5 & 1.05 & 2 & 0.09 & 58.64 & 2 & BG  \\ 
TWA 7 & 3 & 4.939 & 173.1 & 13.6 & 1.05 & 2 & 1.62 & 30.05 & 2 & BG  \\ 
HD 107146 & 1 & 6.723 & 217.6 & 14.4 & 1.23 & 2 & 2.35 & 184.97 & 2 & BG  \\ 
HD 138965 & 1 & 1.708 & 61.4 & 10.6 & 2.20 & 2 & 0.84 & 75.76 & 2 & BG  \\ 
HD 138965 & 2 & 4.085 & 244.6 & 12.2 & 2.20 & 2 & 0.19 & 81.31 & 2 & BG  \\ 
HD 138965 & 3 & 4.284 & 269.6 & 14.6 & 2.20 & 2 & 0.51 & 35.10 & 2 & BG  \\ 
HD 138965 & 4 & 7.386 & 157.3 & 11.4 & 2.20 & 2 & 0.46 & 35.91 & 2 & BG  \\ 
HD 138965 & 5 & 7.503 & 102.1 & 12.8 & 2.20 & 2 & 0.98 & 36.51 & 2 & BG  \\ 
HD 138965 & 6 & 7.838 & 236.4 & 11.4 & 2.20 & 2 & 0.01 & 75.49 & 2 & BG  \\ 
HD 138965 & 7 & 8.048 & 326.9 & 11.3 & 2.20 & 2 & 0.17 & 17.66 & 2 & BG  \\ 
HD 138965 & 8 & 9.970 & 4.4 & 13.6 & 2.20 & 2 & 1.22 & 41.08 & 2 & BG  \\ 
HD 139664 & 1 & 1.945 & 47.6 & 15.8 & 1.25 & 2 & 1.20 & 529.62 & 2 & BG  \\ 
HD 139664 & 2 & 5.620 & 94.4 & 16.3 & 1.25 & 2 & 0.35 & 232.61 & 2 & BG  \\ 
HD 139664 & 3 & 6.218 & 115.3 & 15.0 & 1.25 & 2 & 0.04 & 125.15 & 2 & BG  \\ 
HD 139664 & 4 & 6.777 & 2.4 & 15.1 & 1.25 & 2 & 0.04 & 429.75 & 2 & BG  \\ 
$\gamma$ Oph & 1 & 4.500 & 59.5 & 14.6 & 1.07 & 2 & 1.70 & 30.67 & 2 & BG  \\ 
$\gamma$ Oph & 2 & 5.886 & 239.4 & 16.0 & 1.07 & 2 & 0.32 & 9.62 & 2 & BG  \\ 
$\gamma$ Oph & 3 & 6.203 & 267.3 & 12.6 & 1.07 & 2 & 0.26 & 5.48 & 2 & BG  \\ 
$\gamma$ Oph & 4 & 6.581 & 275.0 & 15.0 & 1.07 & 2 & 1.44 & 4.42 & 2 & BG  \\ 
$\gamma$ Oph & 5 & 6.962 & 59.8 & 13.6 & 1.07 & 2 & 1.43 & 21.95 & 2 & BG  \\ 
$\gamma$ Oph & 6 & 8.689 & 96.2 & 12.3 & 1.07 & 2 & 1.11 & 8.06 & 2 & BG  \\ 
$\gamma$ Oph & 7 & 9.240 & 253.4 & 15.5 & 1.07 & 2 & 2.59 & 3.15 & 2 & BG  \\ 
HD 170773 & 1 & 4.591 & 232.4 & 16.0 & 0.47 & 2 & 0.17 & 11.52 & 2 & BG  \\ 
HD 170773 & 2 & 4.751 & 219.9 & 14.7 & 0.47 & 2 & 0.15 & 9.02 & 2 & BG  \\ 
HD 170773 & 3 & 4.793 & 96.4 & 15.8 & 0.47 & 2 & 0.16 & 24.09 & 2 & BG  \\ 
HD 170773 & 4 & 6.899 & 113.6 & 15.1 & 0.47 & 2 & 0.13 & 26.14 & 2 & BG  \\ 
HD 170773 & 5 & 7.575 & 51.9 & 14.0 & 1.63 & 4 & 0.76 & 4.82 & 6 & BG  \\ 
HD 170773 & 6 & 7.684 & 44.6 & 15.3 & 0.47 & 2 & 0.02 & 7.61 & 2 & BG  \\ 
HD 170773 & 7 & 7.802 & 327.9 & 15.6 & 0.47 & 2 & 1.19 & 13.14 & 2 & BG  \\ 
HD 170773 & 8 & 7.866 & 343.8 & 14.2 & 0.47 & 2 & 1.36 & 7.00 & 2 & BG  \\ 
HD 170773 & 9 & 7.879 & 161.1 & 14.3 & 0.47 & 2 & 0.08 & 13.34 & 2 & BG  \\ 
HD 170773 & 10 & 7.921 & 337.3 & 13.3 & 1.63 & 3 & 2.83 & 19.88 & 4 & BG  \\ 
HD 170773 & 11 & 7.964 & 141.5 & 14.7 & 0.47 & 2 & 0.05 & 25.39 & 2 & BG  \\ 
HD 170773 & 12 & 8.262 & 263.9 & 13.5 & 1.63 & 4 & 2.96 & 13.21 & 6 & BG  \\ 
HD 170773 & 13 & 8.490 & 213.2 & 11.3 & 1.63 & 4 & 3.17 & 13.02 & 6 & BG  \\ 
HD 170773 & 14 & 9.150 & 313.7 & 15.8 & 0.47 & 2 & 0.83 & 18.86 & 2 & BG  \\ 
HD 170773 & 15 & 9.696 & 245.3 & 15.6 & 0.47 & 2 & 0.09 & 14.70 & 2 & BG  \\ 
HD 170773 & 16 & 10.030 & 265.4 & 13.7 & 1.63 & 4 & 3.04 & 14.22 & 6 & BG  \\ 
HD 170773 & 17 & 10.424 & 136.7 & 13.5 & 1.63 & 3 & 3.83 & 100.53 & 4 & BG  \\ 
HD 170773 & 18 & 11.722 & 184.5 & 14.8 & 0.43 & 2 & 0.10 & 2.92 & 2 & BG  \\ 
HD 170773 & 19 & 12.435 & 313.0 & -99.0 & 1.63 & 2 & 6.56 & 54.05 & 2 & BG  \\ 
HD172555 & 1 & 7.730 & 318.9 & 14.5 & 3.92 & 2 & 0.01 & 12.11 & 2 & BG  \\ 
HD 176638 & 1 & 3.500 & 157.8 & 14.1 & 0.47 & 2 & 0.36 & 8.35 & 2 & BG  \\ 
HD 176638 & 2 & 4.723 & 93.4 & 12.6 & 0.90 & 3 & 0.42 & 6.25 & 4 & BG  \\ 
HD 176638 & 3 & 5.233 & 265.6 & 14.5 & 0.47 & 2 & 0.04 & 11.25 & 2 & BG  \\ 
HD 176638 & 4 & 9.416 & 319.6 & 10.6 & 0.90 & 3 & 3.60 & 5.43 & 4 & BG  \\ 
HIP95270 & 1 & 4.920 & 254.6 & 13.1 & 3.95 & 2 & 0.08 & 5.08 & 2 & BG  \\ 
HIP95270 & 2 & 6.040 & 276.6 & 11.8 & 3.95 & 2 & 0.04 & 4.36 & 2 & BG  \\ 
HD 196544 & 1 & 4.352 & 93.4 & 14.5 & 2.63 & 5 & 3.51 & 10.24 & 8 & BG  \\ 
HD 196544 & 2 & 4.743 & 90.8 & 13.1 & 2.63 & 5 & 0.42 & 12.49 & 8 & BG  \\ 
HD 206893 & 1 & 6.211 & 158.3 & 15.7 & 0.90 & 2 & 0.37 & 7.56 & 2 & BG  \\ 
\enddata
\label{tab:cands}
\tablecomments{Summary of the candidate companions detected around 
each target star.  For each candidate we list the separation and 
position angle at the reference epoch, the contrast between 
candidate and host star, the time baseline for our astrometric 
data, the number of epochs, the reduced chi-square statistic for 
the companion to be background (BG) or common proper motion (CPM), 
the number of degrees of freedom, and the final determination of 
each companion: background or common proper motion.  Astrometry 
for individual epochs is in Table~\ref{tab:cands2}.
}
\end{deluxetable}

%TABLE
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Astrometry of Candidate Companions\label{table_comp2b}}
\tablewidth{0pt}
\tablehead{
 & & & \multicolumn{4}{c}{Measured Position} & & 
\multicolumn{4}{c}{Background Position} & 
& \\
\cline{4-7}
\cline{9-12}
\colhead{Name} & \colhead{\#} & \colhead{Epoch} & \colhead{Sep} & 
\colhead{$\sigma_{Sep}$} & \colhead{PA} & \colhead{$\sigma_{PA}$} & 
\colhead{} & \colhead{Sep} & \colhead{$\sigma_{Sep}$} & 
\colhead{PA} & \colhead{$\sigma_{PA}$} & 
\colhead{Inst.} & \colhead{Comp?} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{($"$)} & 
\colhead{} & \colhead{(deg)} & \colhead{} & \colhead{} & 
\colhead{($"$)} & \colhead{} & \colhead{(deg)} & \colhead{} & 
\colhead{} & \colhead{} \\
}
\startdata
HD 19668 & 1 & 2010.66 & 5.476 & 0.009 & 150.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2001.93 & 6.781 & 0.144 & 149.1 & 1.3 &   & 6.726 & 0.015 & 148.583 & 0.185 & S & BG \\
  &   & 2002.97 & 6.662 & 0.288 & 150.3 & 2.6 &   & 6.581 & 0.014 & 148.724 & 0.185 & S & BG \\
  &   & 2009.74 & 5.566 & 0.013 & 150.0 & 0.5 &   & 5.603 & 0.010 & 150.414 & 0.204 & V & BG \\
  &   & 2010.82 & 5.429 & 0.013 & 150.0 & 0.5 &   & 5.450 & 0.010 & 150.550 & 0.211 & V & BG \\
  &   & 2010.98 & 5.408 & 0.009 & 150.7 & 0.2 &   & 5.437 & 0.010 & 150.356 & 0.213 & N & BG \\
  &   & 2011.70 & 5.301 & 0.009 & 151.1 & 0.2 &   & 5.326 & 0.011 & 150.975 & 0.219 & N & BG \\
  &   & 2011.86 & 5.301 & 0.013 & 151.2 & 0.3 &   & 5.304 & 0.011 & 150.758 & 0.220 & L & BG \\
HD 27290 & 1 & 2008.96 & 7.745 & 0.009 & 244.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.01 & 7.914 & 0.009 & 242.3 & 0.2 &   & 7.916 & 0.007 & 242.995 & 0.186 & N & BG \\
HD 31295 & 1 & 2009.04 & 6.261 & 0.009 & 271.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.98 & 6.368 & 0.009 & 273.9 & 0.2 &   & 6.362 & 0.009 & 273.794 & 0.196 & N & BG \\
HD 31295 & 2 & 2009.04 & 8.805 & 0.009 & 316.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.98 & 9.050 & 0.009 & 317.2 & 0.2 &   & 9.049 & 0.008 & 317.329 & 0.183 & N & BG \\
$\zeta$ Lep & 1 & 2008.95 & 5.295 & 0.009 & 110.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.20 & 5.390 & 0.009 & 109.6 & 0.2 &   & 5.379 & 0.009 & 109.966 & 0.202 & N & BG \\
HD 53143 & 1 & 2009.03 & 4.479 & 0.009 & 286.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.01 & 4.302 & 0.009 & 282.9 & 0.2 &   & 4.268 & 0.009 & 283.413 & 0.220 & N & BG \\
HD 54341 & 1 & 2008.95 & 3.080 & 0.009 & 131.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.98 & 3.077 & 0.009 & 131.9 & 0.2 &   & 3.090 & 0.010 & 131.710 & 0.219 & N & BG \\
HD 54341 & 2 & 2008.95 & 4.372 & 0.009 & 137.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.98 & 4.363 & 0.009 & 137.9 & 0.2 &   & 4.385 & 0.009 & 137.663 & 0.207 & N & BG \\
HD 61005 & 1 & 2009.03 & 3.601 & 0.009 & 326.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.31 & 3.340 & 0.009 & 326.4 & 0.2 &   & 3.349 & 0.010 & 326.689 & 0.202 & N & BG \\
HD 61005 & 2 & 2009.03 & 6.388 & 0.009 & 315.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.31 & 6.142 & 0.009 & 314.6 & 0.2 &   & 6.138 & 0.010 & 315.052 & 0.180 & N & BG \\
HD 61005 & 3 & 2009.03 & 7.185 & 0.009 & 191.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.31 & 7.309 & 0.009 & 190.0 & 0.2 &   & 7.353 & 0.009 & 190.048 & 0.192 & N & BG \\
HD 71155 & 1 & 2008.96 & 5.766 & 0.009 & 86.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2009.97 & 5.857 & 0.013 & 85.7 & 0.5 &   & 5.836 & 0.009 & 86.502 & 0.194 & V & BG \\
  &   & 2011.37 & 5.955 & 0.009 & 86.2 & 0.2 &   & 5.969 & 0.009 & 86.464 & 0.189 & N & BG \\
HD 71155 & 2 & 2008.96 & 7.360 & 0.009 & 357.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.37 & 7.391 & 0.009 & 359.5 & 0.2 &   & 7.391 & 0.009 & 359.401 & 0.204 & N & BG \\
HD 71155 & 3 & 2008.96 & 9.403 & 0.009 & 246.1 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.37 & 9.229 & 0.009 & 245.5 & 0.2 &   & 9.205 & 0.009 & 245.760 & 0.190 & N & BG \\
TWA 7 & 1 & 2009.11 & 3.200 & 0.009 & 121.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.16 & 3.316 & 0.009 & 119.5 & 0.2 &   & 3.304 & 0.011 & 119.795 & 0.183 & N & BG \\
TWA 7 & 2 & 2009.11 & 3.937 & 0.009 & 92.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.16 & 4.072 & 0.009 & 92.0 & 0.2 &   & 4.073 & 0.009 & 92.125 & 0.186 & N & BG \\
TWA 7 & 3 & 2009.11 & 4.939 & 0.009 & 173.1 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.16 & 4.953 & 0.009 & 170.9 & 0.2 &   & 4.929 & 0.010 & 171.483 & 0.227 & N & BG \\
HD 107146 & 1 & 2009.03 & 6.723 & 0.009 & 217.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 6.482 & 0.009 & 216.7 & 0.2 &   & 6.442 & 0.009 & 216.704 & 0.181 & N & BG \\
HD 138965 & 1 & 2009.12 & 1.708 & 0.009 & 61.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 1.845 & 0.009 & 59.7 & 0.2 &   & 1.857 & 0.009 & 59.310 & 0.171 & N & BG \\
HD 138965 & 2 & 2009.12 & 4.085 & 0.009 & 244.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 3.931 & 0.009 & 245.8 & 0.2 &   & 3.942 & 0.010 & 245.727 & 0.215 & N & BG \\
HD 138965 & 3 & 2009.12 & 4.284 & 0.009 & 269.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 4.200 & 0.009 & 271.1 & 0.2 &   & 4.188 & 0.009 & 271.417 & 0.203 & N & BG \\
HD 138965 & 4 & 2009.12 & 7.386 & 0.009 & 157.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 7.300 & 0.009 & 155.9 & 0.2 &   & 7.304 & 0.008 & 156.236 & 0.180 & N & BG \\
HD 138965 & 5 & 2009.12 & 7.503 & 0.009 & 102.1 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 7.597 & 0.009 & 100.9 & 0.2 &   & 7.572 & 0.009 & 100.971 & 0.194 & N & BG \\
HD 138965 & 6 & 2009.12 & 7.838 & 0.009 & 236.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 7.683 & 0.009 & 236.9 & 0.2 &   & 7.685 & 0.010 & 236.811 & 0.217 & N & BG \\
HD 138965 & 7 & 2009.12 & 8.048 & 0.009 & 326.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 8.112 & 0.009 & 327.8 & 0.2 &   & 8.106 & 0.009 & 328.008 & 0.184 & N & BG \\
HD 138965 & 8 & 2009.12 & 9.970 & 0.009 & 4.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 10.085 & 0.009 & 4.6 & 0.2 &   & 10.108 & 0.007 & 4.882 & 0.200 & N & BG \\
HD 139664 & 1 & 2009.10 & 1.945 & 0.009 & 47.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.35 & 2.346 & 0.009 & 45.3 & 0.2 &   & 2.372 & 0.009 & 45.498 & 0.175 & N & BG \\
HD 139664 & 2 & 2009.10 & 5.620 & 0.009 & 94.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.35 & 5.847 & 0.009 & 91.0 & 0.2 &   & 5.859 & 0.009 & 90.775 & 0.193 & N & BG \\
HD 139664 & 3 & 2009.10 & 6.218 & 0.009 & 115.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.35 & 6.318 & 0.009 & 111.4 & 0.2 &   & 6.313 & 0.009 & 111.427 & 0.188 & N & BG \\
HD 139664 & 4 & 2009.10 & 6.777 & 0.009 & 2.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.35 & 7.141 & 0.009 & 4.3 & 0.2 &   & 7.143 & 0.009 & 4.356 & 0.183 & N & BG \\
$\gamma$ Oph & 1 & 2009.19 & 4.500 & 0.009 & 59.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 4.588 & 0.009 & 58.5 & 0.2 &   & 4.562 & 0.009 & 58.935 & 0.179 & N & BG \\
$\gamma$ Oph & 2 & 2009.19 & 5.886 & 0.009 & 239.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 5.837 & 0.009 & 240.0 & 0.2 &   & 5.825 & 0.008 & 239.843 & 0.191 & N & BG \\
$\gamma$ Oph & 3 & 2009.19 & 6.203 & 0.009 & 267.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 6.183 & 0.009 & 268.2 & 0.2 &   & 6.172 & 0.010 & 268.010 & 0.213 & N & BG \\
$\gamma$ Oph & 4 & 2009.19 & 6.581 & 0.009 & 275.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 6.589 & 0.009 & 275.8 & 0.2 &   & 6.560 & 0.009 & 275.667 & 0.188 & N & BG \\
$\gamma$ Oph & 5 & 2009.19 & 6.962 & 0.009 & 59.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 7.032 & 0.009 & 58.8 & 0.2 &   & 7.023 & 0.008 & 59.398 & 0.200 & N & BG \\
$\gamma$ Oph & 6 & 2009.19 & 8.689 & 0.009 & 96.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 8.707 & 0.009 & 95.1 & 0.2 &   & 8.710 & 0.009 & 95.672 & 0.181 & N & BG \\
$\gamma$ Oph & 7 & 2009.19 & 9.240 & 0.009 & 253.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 9.229 & 0.009 & 254.1 & 0.2 &   & 9.192 & 0.008 & 253.783 & 0.212 & N & BG \\
HD 170773 & 1 & 2011.79 & 4.591 & 0.009 & 232.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 4.638 & 0.009 & 233.2 & 0.2 &   & 4.643 & 0.009 & 233.428 & 0.209 & N & BG \\
HD 170773 & 2 & 2011.79 & 4.751 & 0.009 & 219.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 4.785 & 0.009 & 220.8 & 0.2 &   & 4.783 & 0.009 & 221.039 & 0.207 & N & BG \\
HD 170773 & 3 & 2011.79 & 4.793 & 0.009 & 96.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 4.706 & 0.009 & 96.1 & 0.2 &   & 4.696 & 0.009 & 96.116 & 0.196 & N & BG \\
HD 170773 & 4 & 2011.79 & 6.899 & 0.009 & 113.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 6.807 & 0.009 & 113.6 & 0.2 &   & 6.798 & 0.010 & 113.667 & 0.232 & N & BG \\
HD 170773 & 5 & 2011.79 & 7.575 & 0.009 & 51.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.63 & 7.586 & 0.013 & 51.5 & 0.5 &   & 7.598 & 0.010 & 52.829 & 0.209 & V & BG \\
  &   & 2011.36 & 7.551 & 0.009 & 51.7 & 0.2 &   & 7.550 & 0.010 & 52.013 & 0.210 & N & BG \\
  &   & 2012.26 & 7.521 & 0.009 & 51.2 & 0.2 &   & 7.525 & 0.010 & 51.204 & 0.210 & N & BG \\
HD 170773 & 6 & 2011.79 & 7.684 & 0.009 & 44.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 7.648 & 0.009 & 43.8 & 0.2 &   & 7.646 & 0.009 & 43.863 & 0.206 & N & BG \\
HD 170773 & 7 & 2011.79 & 7.802 & 0.009 & 327.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 7.860 & 0.009 & 327.2 & 0.2 &   & 7.884 & 0.008 & 327.438 & 0.196 & N & BG \\
HD 170773 & 8 & 2011.79 & 7.866 & 0.009 & 343.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 7.900 & 0.009 & 343.1 & 0.2 &   & 7.929 & 0.009 & 343.230 & 0.190 & N & BG \\
HD 170773 & 9 & 2011.79 & 7.879 & 0.009 & 161.1 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 7.816 & 0.009 & 161.5 & 0.2 &   & 7.813 & 0.010 & 161.616 & 0.181 & N & BG \\
HD 170773 & 10 & 2011.79 & 7.921 & 0.009 & 337.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.63 & 7.804 & 0.013 & 335.7 & 0.5 &   & 7.805 & 0.008 & 337.663 & 0.197 & V & BG \\
  &   & 2012.26 & 7.962 & 0.009 & 336.5 & 0.2 &   & 7.993 & 0.008 & 336.745 & 0.194 & N & BG \\
HD 170773 & 11 & 2011.79 & 7.964 & 0.009 & 141.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 7.874 & 0.009 & 141.8 & 0.2 &   & 7.876 & 0.008 & 141.868 & 0.198 & N & BG \\
HD 170773 & 12 & 2011.79 & 8.262 & 0.009 & 263.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.63 & 8.247 & 0.013 & 261.4 & 0.5 &   & 8.176 & 0.009 & 263.216 & 0.206 & V & BG \\
  &   & 2011.36 & 8.278 & 0.009 & 263.4 & 0.2 &   & 8.273 & 0.009 & 263.688 & 0.204 & N & BG \\
  &   & 2012.26 & 8.354 & 0.009 & 264.0 & 0.2 &   & 8.351 & 0.009 & 264.215 & 0.202 & N & BG \\
HD 170773 & 13 & 2011.79 & 8.490 & 0.009 & 213.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.63 & 8.598 & 0.013 & 210.8 & 0.5 &   & 8.510 & 0.010 & 212.302 & 0.207 & V & BG \\
  &   & 2011.36 & 8.524 & 0.009 & 212.9 & 0.2 &   & 8.519 & 0.010 & 213.095 & 0.206 & N & BG \\
  &   & 2012.26 & 8.504 & 0.009 & 213.7 & 0.2 &   & 8.510 & 0.010 & 213.828 & 0.207 & N & BG \\
HD 170773 & 14 & 2011.79 & 9.150 & 0.009 & 313.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 9.225 & 0.009 & 313.2 & 0.2 &   & 9.244 & 0.009 & 313.484 & 0.164 & N & BG \\
HD 170773 & 15 & 2011.79 & 9.696 & 0.009 & 245.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 9.764 & 0.009 & 245.6 & 0.2 &   & 9.765 & 0.009 & 245.774 & 0.213 & N & BG \\
HD 170773 & 16 & 2011.79 & 10.030 & 0.009 & 265.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.63 & 10.012 & 0.013 & 263.1 & 0.5 &   & 9.942 & 0.009 & 264.844 & 0.189 & V & BG \\
  &   & 2011.36 & 10.051 & 0.009 & 264.9 & 0.2 &   & 10.040 & 0.009 & 265.217 & 0.188 & N & BG \\
  &   & 2012.26 & 10.129 & 0.009 & 265.4 & 0.2 &   & 10.120 & 0.009 & 265.640 & 0.186 & N & BG \\
HD 170773 & 17 & 2012.26 & 10.424 & 0.009 & 136.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.63 & 10.718 & 0.013 & 135.3 & 0.5 &   & 10.644 & 0.009 & 136.419 & 0.190 & V & BG \\
  &   & 2011.36 & 10.513 & 0.009 & 136.5 & 0.2 &   & 10.532 & 0.009 & 136.617 & 0.192 & N & BG \\
HD 170773 & 18 & 2011.79 & 11.722 & 0.009 & 184.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.36 & 11.752 & 0.009 & 184.3 & 0.2 &   & 11.752 & 0.010 & 184.486 & 0.200 & N & BG \\
HD 170773 & 19 & 2012.26 & 12.435 & 0.009 & 313.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.63 & 12.276 & 0.013 & 311.6 & 0.5 &   & 12.212 & 0.009 & 313.182 & 0.240 & V & BG \\
HD172555 & 1 & 2009.27 & 7.730 & 0.009 & 318.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2005.35 & 7.210 & 0.120 & 316.5 & 1.0 &   & 7.215 & 0.009 & 316.704 & 0.222 & H & BG \\
HD 176638 & 1 & 2011.79 & 3.500 & 0.009 & 157.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 3.473 & 0.009 & 158.8 & 0.2 &   & 3.460 & 0.010 & 158.640 & 0.192 & N & BG \\
HD 176638 & 2 & 2011.36 & 4.723 & 0.009 & 93.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.79 & 4.732 & 0.009 & 93.3 & 0.2 &   & 4.728 & 0.009 & 93.145 & 0.193 & N & BG \\
  &   & 2012.26 & 4.660 & 0.009 & 93.4 & 0.2 &   & 4.667 & 0.009 & 92.947 & 0.195 & N & BG \\
HD 176638 & 3 & 2011.79 & 5.233 & 0.009 & 265.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 5.293 & 0.009 & 265.7 & 0.2 &   & 5.291 & 0.010 & 265.831 & 0.189 & N & BG \\
HD 176638 & 4 & 2011.79 & 9.416 & 0.009 & 319.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.36 & 9.359 & 0.009 & 319.4 & 0.2 &   & 9.405 & 0.009 & 319.540 & 0.181 & N & BG \\
  &   & 2012.26 & 9.420 & 0.009 & 319.4 & 0.2 &   & 9.470 & 0.009 & 319.443 & 0.180 & N & BG \\
HIP95270 & 1 & 2009.28 & 4.920 & 0.009 & 254.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2005.33 & 4.940 & 0.120 & 250.1 & 1.4 &   & 4.923 & 0.010 & 250.715 & 0.220 & H & BG \\
HIP95270 & 2 & 2009.28 & 6.040 & 0.009 & 276.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2005.33 & 5.900 & 0.120 & 273.3 & 1.2 &   & 5.916 & 0.010 & 273.632 & 0.192 & H & BG \\
HD 196544 & 1 & 2011.31 & 4.352 & 0.009 & 93.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2008.69 & 4.468 & 0.050 & 93.8 & 1.0 &   & 4.483 & 0.009 & 93.545 & 0.181 & G & BG \\
  &   & 2009.32 & 4.450 & 0.009 & 94.1 & 1.0 &   & 4.431 & 0.009 & 93.511 & 0.183 & N & BG \\
  &   & 2010.83 & 4.313 & 0.009 & 93.0 & 0.2 &   & 4.404 & 0.009 & 93.272 & 0.184 & N & BG \\
  &   & 2010.91 & 4.404 & 0.020 & 93.6 & 0.5 &   & 4.399 & 0.009 & 93.222 & 0.184 & K & BG \\
HD 196544 & 2 & 2011.31 & 4.743 & 0.009 & 90.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2008.69 & 4.863 & 0.050 & 91.0 & 1.0 &   & 4.873 & 0.009 & 91.021 & 0.169 & G & BG \\
  &   & 2009.32 & 4.836 & 0.009 & 91.3 & 1.0 &   & 4.821 & 0.009 & 90.962 & 0.171 & N & BG \\
  &   & 2010.83 & 4.814 & 0.009 & 90.3 & 0.2 &   & 4.795 & 0.009 & 90.728 & 0.171 & N & BG \\
  &   & 2010.91 & 4.800 & 0.020 & 90.8 & 0.5 &   & 4.790 & 0.009 & 90.680 & 0.171 & K & BG \\
HD 206893 & 1 & 2011.83 & 6.211 & 0.009 & 158.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.73 & 6.169 & 0.009 & 158.9 & 0.2 &   & 6.180 & 0.009 & 159.099 & 0.200 & N & BG \\
\enddata
\label{tab:cands2}
\tablecomments{Astrometry for each candidate companion detected around 
our target stars from NICI and archival observations.  At each 
epoch we give the measured separation, position angle, and 
uncertainties as well as the predicted separation and position 
angle for a background object based on the proper motion and 
parallax of the primary and the candidate position at the reference 
epoch, which is the first epoch listed for each candidate.  
Astrometry is taken from NICI (N), VLT NACO (V), 
Keck NIRC2 (K), VLT ISAAC (I), ESO 3.6m (E), and Gemini NIRI (G).
}
\end{deluxetable}

%TABLE
\begin{landscape}
\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Single-epoch astrometry for sources with large physical separations.}
\tablewidth{0pt}
\tablehead{ \colhead{Target}  &\colhead{Obj. No.} &\colhead{Epoch} & \colhead{Sep. (AU)} & \colhead{Separation ($''$)} & \colhead{Sep. Unc. ($''$)} & \colhead{PA (deg)} & \colhead{PA Unc. (deg)} & \colhead{$\Delta H$ (mag)}}
\startdata
HD 131835 &        1 &       2009.28 &   594.8 &   5.360 &   0.009 &    20.1 &   0.2 &  14.8 \\
  &        2 &       2009.28 &   642.5 &   5.790 &   0.009 &    22.8 &   0.2 &  14.1 \\
  &        3 &       2009.28 &   683.6 &   6.160 &   0.009 &   -56.0 &   0.2 &  13.6 \\
  &        4 &       2009.28 &   894.5 &   8.060 &   0.009 &  -119.8 &   0.2 &  16.2 \\
  &        5 &       2009.28 &   994.2 &   8.960 &   0.009 &   100.4 &   0.2 &  16.4 \\
HD 157728 &        1 &       2011.38 &   491.2 &  11.424 &   0.009 &  -286.7 &   0.2 &  14.8 \\
HD 172555 &        1 &       2009.27 &   225.7 &   7.730 &   0.009 &   -41.1 &   0.2 &  15.5 \\
HD 182681 &        1 &       2010.66 &   313.5 &   4.544 &   0.009 &  -110.0 &   0.0 &  12.2 \\
  &        2 &       2010.66 &   365.1 &   5.292 &   0.009 &  -108.7 &   0.0 &  17.2 \\
  &        3 &       2010.66 &   593.1 &   8.595 &   0.009 &   -54.9 &   0.0 &  15.5 \\
  &        4 &       2010.66 &   612.1 &   8.871 &   0.009 &   -70.4 &   0.0 &  14.0 \\
  &        5 &       2010.66 &   659.2 &   9.554 &   0.009 &   -56.2 &   0.0 &  16.8 \\
\enddata
\label{tab:cands_nofollow}
\end{deluxetable}

\end{landscape}

\begin{deluxetable}{rccccccc}
\tabletypesize{\scriptsize}
\tablecaption{\textcolor{black}{Upper Limits on the Fraction of Stars
    with Planets Including $\beta$ Pic~b and HR~8799bcd.}}
\tablewidth{0pt}
\tablehead{ \colhead{} &\colhead{$>$0.5\mjup} &\colhead{$>$1\mjup}
  &\colhead{$>$3\mjup} &\colhead{$>$5\mjup} &\colhead{$>$7\mjup}
  &\colhead{$>$9\mjup} &\colhead{$>$11\mjup}}
\startdata
$>$0.5~AU   &      1.00  &   1.00 &    1.00       &  1.00        &1.00   &  1.00  &   0.99\\ 
$>$5~AU     &      0.60  &   0.55 &    0.50        &   0.47      &    0.43  &   0.35 &    0.23\\
$>$10~AU    &      0.48  &   0.41 &    0.35       &  0.33        &    0.29  &   0.23 &    0.15\\
$>$20~AU    &      0.39  &   0.35 &    0.29       &  0.26        &    0.23  &   0.19 &    0.11\\
$>$40~AU    &      0.25  &   0.25 & {\bf 0.21}  &  0.19          &  0.17    & 0.13   &  0.08\\
$>$80~AU    &      0.19  &   0.15 &    0.14       &  {\bf 0.13}  &   0.11   &  0.09  &   0.05\\
$>$160~AU   &      0.14  &   0.11 &    0.10      & 0.08          &    0.07  &   0.06 &    0.03\\

\enddata
\label{tab:planhostfrac}
\tablecomments{\textcolor{black}{These are the 95\% confidence-interval upper limits on
  the fraction of stars with $\geq$1 planet(s), when we include
  $\beta$ Pic~b and HR~8799bcd in the analysis.
  The limits are given for planet mass and
  semi-major axis greater than indicated in table and less than
  13\mjup\ and 1000~AU, respectively. They are
  calculated from the 4-dimensional probability density given as a 
  function of the mass, SMA, SMA-cutoff and planet multiplicity. 
  Thus unlike Figure~\ref{fig:limits_mass_sep}, these are
  model-dependent constraints. Planet detections and single-epoch
  detections are all taken into account in these limits.}}
\end{deluxetable}

\begin{deluxetable}{rccccccc}
\tabletypesize{\scriptsize}
\tablecaption{\textcolor{black}{Upper Limits on the Average Planet
    Multiplicity Including $\beta$ Pic~b and HR~8799bcd.}}
\tablewidth{0pt}
\tablehead{ \colhead{} &\colhead{$>$0.5\mjup} &\colhead{$>$1\mjup}
  &\colhead{$>$3\mjup} &\colhead{$>$5\mjup} &\colhead{$>$7\mjup}
  &\colhead{$>$9\mjup} &\colhead{$>$11\mjup}}
\startdata

$>$0.5~AU      & 11.33   &  11.10    & 10.95     &10.54   &9.62    &7.72    &4.68\\
$>$5~AU         &   0.91   &     0.80   &    0.69     &0.64    &0.56    &0.44    &0.26\\
$>$10~AU       &   0.65   &     0.53   &     0.44    &0.39    &0.34    &0.27    &0.16\\
$>$20~AU       &   0.49   &     0.43   &     0.34    &0.30    &0.26    &0.20    &0.12\\
$>$40~AU       &   0.29   &     0.28   &     0.24    &0.22    &0.18    &0.14    &0.08\\
$>$80~AU       &   0.20   &     0.16   &     0.15    &0.14    &0.12    &0.09    &0.05\\
$>$160~AU     &   0.15   &     0.12   &     0.10    &0.09    &0.08    &0.06    &0.03\\

\enddata
\label{tab:avgplanmult}
\tablecomments{\textcolor{black}{These are the 95\% confidence-interval upper limits on
  the average planet multiplicity, when we include
  $\beta$ Pic~b and HR~8799bcd in the analysis. Same as for
  Table~\ref{tab:planhostfrac}, the limits are given for planet mass and
  semi-major axis greater than indicated in table and less than
  13\mjup\ and 1000~AU, respectively.}}
\end{deluxetable}

\begin{deluxetable}{rccccccc}
\tabletypesize{\scriptsize}
\tablecaption{\textcolor{black}{Upper Limits on the Fraction of Stars
    with Planets Excluding $\beta$ Pic~b and HR~8799bcd.}}
\tablewidth{0pt}
\tablehead{ \colhead{} &\colhead{$>$0.5\mjup} &\colhead{$>$1\mjup}
  &\colhead{$>$3\mjup} &\colhead{$>$5\mjup} &\colhead{$>$7\mjup}
  &\colhead{$>$9\mjup} &\colhead{$>$11\mjup}}
\startdata
$>$0.5~AU         &    1.00   &    1.00   &    1.00   &    1.00   &    1.00   &    1.00   &    0.97\\
$>$5~AU            &    0.61   &    0.37   &    0.25   &    0.21   &    0.18   &    0.14   &    0.08\\
$>$10~AU          &    0.47   &    0.28   &     {\bf 0.20}   &    0.17   &    0.15   &    0.11   &    0.06\\
$>$20~AU          &    0.35   &    0.22   &    0.15   &     {\bf 0.13}   &    0.11   &    0.08   &    0.05\\
$>$40~AU          &    0.28   &    0.18   &    0.12   &    0.11   &    0.09   &    0.07   &    0.04\\
$>$80~AU          &    0.23   &    0.15   &    0.10   &    0.09   &    0.08   &    0.06   &    0.03\\
$>$160~AU        &    0.22   &    0.13   &    0.09   &    0.08   &    0.07   &    0.05   &    0.03\\
\enddata
\label{tab:planhostfrac_zd}
\tablecomments{\textcolor{black}{These are the 95\% confidence-interval upper limits on
  the fraction of stars with $\geq$1 planet(s), when we exclude
  $\beta$ Pic~b and HR~8799bcd in the analysis.
  The limits are given for planet mass and
  semi-major axis greater than indicated in table and less than
  13\mjup\ and 1000~AU, respectively. They are
  calculated from the 4-dimensional probability density given as a 
  function of the mass, SMA, SMA-cutoff and planet multiplicity. 
  Thus unlike Figure~\ref{fig:limits_mass_sep}, these are
  model-dependent constraints. Planet detections and single-epoch
  detections are all taken into account in these limits.}}
\end{deluxetable}

\begin{deluxetable}{rccccccc}
\tabletypesize{\scriptsize}
\tablecaption{\textcolor{black}{Upper Limits on the Average Planet
    Multiplicity Excluding $\beta$ Pic~b and HR~8799bcd.}}
\tablewidth{0pt}
\tablehead{ \colhead{} &\colhead{$>$0.5\mjup} &\colhead{$>$1\mjup}
  &\colhead{$>$3\mjup} &\colhead{$>$5\mjup} &\colhead{$>$7\mjup}
  &\colhead{$>$9\mjup} &\colhead{$>$11\mjup}}
\startdata
$>$0.5~AU    &    10.28   &   8.74   &   8.53    &  8.08    &  7.18& 5.77&    3.43\\
$>$5~AU       &    0.94     &  0.46    &   0.29    &   0.24   &    0.20&    0.15&    0.08\\
$>$10~AU     &     0.64    &   0.33   &    0.22   &    0.19  &     0.16&    0.11&    0.06\\
$>$20~AU     &     0.44    &   0.25   &    0.17   &   0.14  &     0.12&    0.09&    0.05\\
$>$40~AU     &     0.32    &   0.20   &    0.13   &    0.11  &     0.09&    0.07&    0.04\\
$>$80~AU     &     0.26    &   0.17   &    0.11   &    0.09  &     0.08&    0.06&    0.03\\
$>$160~AU   &      0.25   &    0.14  &     0.10  &     0.08 &      0.07&    0.06&    0.03\\

\enddata
\label{tab:avgplanmult_zd}
\tablecomments{\textcolor{black}{These are the 95\% confidence-interval upper limits on
  the average planet multiplicity, when we exclude
  $\beta$ Pic~b and HR~8799bcd in the analysis. Same as for
  Table~\ref{tab:planhostfrac}, the limits are given for planet mass and
  semi-major axis greater than indicated in table and less than
  13\mjup\ and 1000~AU, respectively.}}
\end{deluxetable}
